A QUIC Implementation for ns-3

Quick UDP Internet Connections (QUIC) is a recently proposed transport protocol, currently being standardized by the Internet Engineering Task Force (IETF). It aims at overcoming some of the shortcomings of TCP, while maintaining the logic related to flow and congestion control, retransmissions and acknowledgments. It supports multiplexing of multiple application layer streams in the same connection, a more refined selective acknowledgment scheme, and low-latency connection establishment. It also integrates cryptographic functionalities in the protocol design. Moreover, QUIC is deployed at the application layer, and encapsulates its packets in UDP datagrams. Given the widespread interest in the new QUIC features, we believe that it is important to provide to the networking community an implementation in a controllable and isolated environment, i.e., a network simulator such as ns-3, in which it is possible to test QUIC's performance and understand design choices and possible limitations. Therefore, in this paper we present a native implementation of QUIC for ns-3, describing the features we implemented, the main assumptions and differences with respect to the QUIC Internet Drafts, and a set of examples.

==> figures/newreno-cwnd-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=90,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CWND (kB)},
axis background/.style={fill=white},
legend style={legend cell align=left, font=\scriptsize,  align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.25657	4.38\\
0.27159	5.84\\
0.27159	7.3\\
0.30782	8.76\\
0.40544	10.22\\
0.41802	11.68\\
0.42123	13.14\\
0.44252	14.6\\
0.45509	16.059\\
0.45797	17.519\\
0.57329	18.979\\
0.57329	20.439\\
0.599	21.899\\
0.599	23.359\\
0.599	24.819\\
0.6357	26.279\\
0.6357	27.739\\
0.6357	29.199\\
0.67348	30.659\\
0.67348	32.119\\
0.67348	33.579\\
0.84773	35.039\\
0.84773	36.499\\
0.84773	37.959\\
0.88431	39.419\\
0.88431	40.879\\
0.91002	42.339\\
0.91002	43.799\\
0.91002	45.259\\
0.94704	46.719\\
0.94704	48.179\\
0.94704	49.639\\
0.98419	51.099\\
0.98419	52.558\\
0.98419	54.018\\
1.02093	55.478\\
1.02093	56.938\\
1.02093	58.398\\
1.0592	59.858\\
1.0592	61.318\\
1.0592	62.778\\
1.09537	64.238\\
1.09537	65.69\\
1.09537	67.15\\
1.13212	68.61\\
1.13212	70.07\\
1.44216	71.53\\
1.44216	72.99\\
1.44216	74.45\\
1.47875	75.91\\
1.47875	77.37\\
1.50418	78.83\\
1.50418	80.29\\
1.50418	81.75\\
1.54078	83.21\\
1.54078	84.67\\
1.5661	86.13\\
1.5661	87.59\\
1.60328	43.795\\
2.31211	43.843\\
2.31211	43.891\\
2.43227	21.945\\
3.34434	23.013\\
3.34434	23.105\\
3.34434	23.197\\
3.45268	23.84\\
3.79063	23.929\\
3.79063	24.018\\
3.79063	24.106\\
3.82726	24.194\\
3.82726	24.282\\
3.85534	24.369\\
3.85534	24.456\\
3.85534	24.543\\
3.89202	24.629\\
3.89202	24.715\\
3.91931	24.801\\
3.91931	24.886\\
3.91931	24.971\\
3.95572	25.056\\
3.95572	25.141\\
3.95572	25.225\\
4.31951	25.309\\
4.31951	25.393\\
4.31951	25.476\\
4.35614	25.559\\
4.35614	25.642\\
4.38266	25.725\\
4.38266	25.807\\
4.38266	25.889\\
4.41895	25.971\\
4.41895	26.053\\
4.44547	26.134\\
4.44547	26.215\\
4.44547	26.296\\
4.48176	26.377\\
4.48176	26.457\\
4.50759	26.537\\
4.50759	26.617\\
4.50759	26.697\\
4.54547	26.776\\
4.89685	26.855\\
4.89685	26.934\\
4.92216	27.013\\
4.92216	27.091\\
4.94794	27.169\\
4.94794	27.247\\
4.94794	27.325\\
4.98463	27.403\\
4.98463	27.48\\
5.01081	27.557\\
5.01081	27.634\\
5.01081	27.711\\
5.04804	27.787\\
5.04804	27.863\\
5.04804	27.939\\
5.08508	28.015\\
5.08508	28.091\\
5.11131	28.166\\
5.11131	28.241\\
5.49953	14.12\\
5.95844	14.27\\
5.95844	14.419\\
5.95844	14.566\\
5.99521	14.712\\
5.99521	14.856\\
5.99521	14.999\\
6.03259	15.141\\
6.03259	15.281\\
6.03259	15.42\\
6.0697	15.558\\
6.256	15.695\\
6.256	15.83\\
6.256	15.964\\
6.29277	16.097\\
6.29277	16.229\\
6.29277	16.36\\
6.33027	16.49\\
6.33027	16.619\\
6.33027	16.747\\
6.36658	16.874\\
6.36658	17\\
6.58178	17.125\\
6.58178	17.249\\
6.58178	17.372\\
6.61808	17.494\\
6.61808	17.615\\
6.6434	17.736\\
6.6434	17.856\\
6.66956	17.975\\
6.66956	18.093\\
6.66956	18.21\\
6.70587	18.327\\
6.70587	18.443\\
6.73244	18.558\\
6.94552	18.672\\
6.94552	18.786\\
6.97135	18.899\\
6.97135	19.011\\
6.97135	19.123\\
7.0084	19.234\\
7.0084	19.344\\
7.03417	19.454\\
7.03417	19.563\\
7.03417	19.671\\
7.07174	19.779\\
7.07174	19.886\\
7.07174	19.993\\
7.34776	20.099\\
7.34776	20.205\\
7.38499	20.31\\
7.38499	20.414\\
7.38499	20.518\\
7.42255	20.621\\
7.42255	20.724\\
7.42255	20.826\\
7.4596	20.928\\
7.4596	21.029\\
7.48577	21.13\\
7.48577	21.23\\
7.48577	21.33\\
7.52208	21.429\\
7.52208	21.528\\
7.76264	21.627\\
7.76264	21.725\\
7.8246	21.823\\
7.8246	21.92\\
7.85037	22.017\\
7.85037	22.113\\
7.85037	22.209\\
7.88668	22.304\\
7.88668	22.399\\
7.91325	22.494\\
7.91325	22.588\\
7.91325	22.682\\
7.95036	22.775\\
7.95036	22.868\\
8.2024	22.961\\
8.2024	23.053\\
8.2024	23.145\\
8.239	23.237\\
8.2779	23.328\\
8.2779	23.419\\
8.315	23.51\\
8.315	23.6\\
8.3403	23.69\\
8.3403	23.779\\
8.3661	23.868\\
8.3661	23.957\\
8.3661	24.045\\
8.4028	24.133\\
8.4028	24.221\\
8.4281	24.309\\
8.4281	24.396\\
8.68	24.483\\
8.7053	24.57\\
8.7053	24.656\\
8.7306	24.742\\
8.7306	24.828\\
8.7931	24.913\\
8.7931	24.998\\
8.8184	25.083\\
8.8184	25.167\\
8.8438	25.251\\
8.8438	25.335\\
8.8438	25.419\\
8.8805	25.502\\
8.8805	25.585\\
8.9062	25.668\\
8.9062	25.751\\
9.1464	25.833\\
9.1464	25.915\\
9.183	25.997\\
9.183	26.078\\
9.2084	26.159\\
9.2084	26.24\\
9.2084	26.321\\
9.246	26.401\\
9.3206	26.481\\
9.3206	26.561\\
9.3464	26.641\\
9.3464	26.72\\
9.3464	26.799\\
9.3839	26.878\\
9.3839	26.957\\
9.4096	27.036\\
9.4096	27.114\\
9.6604	27.192\\
9.6604	27.27\\
9.6604	27.348\\
9.6979	27.425\\
9.6979	27.502\\
9.7237	27.579\\
9.7237	27.656\\
9.7237	27.733\\
9.7624	27.809\\
9.7624	27.885\\
9.8115	27.961\\
9.8738	28.037\\
9.8738	28.113\\
9.9	28.188\\
9.9	28.263\\
9.9	28.338\\
9.9376	28.413\\
9.9376	28.488\\
9.9376	28.562\\
9.9747	28.636\\
10.2271	28.71\\
10.2271	28.784\\
10.2271	28.858\\
10.2647	28.931\\
10.2647	29.004\\
10.2647	29.077\\
10.3013	29.15\\
10.3013	29.223\\
10.3266	29.295\\
10.3266	29.367\\
10.3529	29.439\\
10.3904	29.511\\
10.4524	29.583\\
10.4524	29.655\\
10.4777	29.726\\
10.4777	29.797\\
10.5035	29.868\\
10.5035	29.939\\
10.5035	30.01\\
10.5402	30.081\\
10.793	30.151\\
10.793	30.221\\
10.793	30.291\\
10.8297	30.361\\
10.8297	30.431\\
10.8558	30.501\\
10.8558	30.57\\
10.8558	30.639\\
10.8925	30.708\\
10.8925	30.777\\
10.9191	30.846\\
10.9191	30.915\\
10.9554	30.983\\
11.0313	31.051\\
11.0313	31.119\\
11.0572	31.187\\
11.0572	31.255\\
11.0572	31.323\\
11.0942	31.391\\
11.0942	31.458\\
11.3475	31.525\\
11.3475	31.592\\
11.3475	31.659\\
11.3841	31.726\\
11.3841	31.793\\
11.4107	31.86\\
11.4107	31.926\\
11.4107	31.992\\
11.4479	32.058\\
11.4479	32.124\\
11.4479	32.19\\
11.4857	32.256\\
11.4857	32.322\\
11.5233	32.387\\
11.5233	32.452\\
11.6233	16.226\\
12.15	16.357\\
12.2971	16.487\\
12.2971	16.616\\
12.2971	16.744\\
12.3342	16.871\\
12.3342	16.997\\
12.3342	17.122\\
12.3706	17.246\\
12.3706	17.369\\
12.3706	17.491\\
12.4073	17.612\\
12.4707	17.733\\
12.4707	17.853\\
12.5077	17.972\\
12.6461	18.09\\
12.6723	18.207\\
12.6723	18.324\\
12.6723	18.44\\
12.7086	18.555\\
12.7086	18.669\\
12.7339	18.783\\
12.7339	18.896\\
12.7601	19.008\\
12.7601	19.12\\
12.7601	19.231\\
12.8361	19.341\\
12.8361	19.451\\
12.8859	19.56\\
13.012	19.668\\
13.012	19.776\\
13.0745	19.883\\
13.0745	19.99\\
13.0745	20.096\\
13.1112	20.202\\
13.1112	20.307\\
13.137	20.411\\
13.137	20.515\\
13.137	20.618\\
13.2129	20.721\\
13.2129	20.823\\
13.2501	20.925\\
13.2501	21.026\\
13.4138	21.127\\
13.4138	21.227\\
13.4138	21.327\\
13.477	21.426\\
13.5023	21.525\\
13.5023	21.624\\
13.5277	21.722\\
13.5277	21.82\\
13.5277	21.917\\
13.5645	22.014\\
13.5645	22.11\\
13.5645	22.206\\
13.6293	22.301\\
13.6293	22.396\\
13.6293	22.491\\
13.6665	22.585\\
13.842	22.679\\
13.8681	22.772\\
13.9062	22.865\\
13.9062	22.958\\
13.9438	23.05\\
13.9438	23.142\\
13.9438	23.234\\
13.9813	23.325\\
13.9813	23.416\\
13.9813	23.506\\
14.018	23.596\\
14.0569	23.686\\
14.0569	23.775\\
14.0569	23.864\\
14.0935	23.953\\
14.0935	24.041\\
14.2846	24.129\\
14.3462	24.217\\
14.3462	24.304\\
14.3728	24.391\\
14.3728	24.478\\
14.3728	24.565\\
14.4091	24.651\\
14.4091	24.737\\
14.4348	24.823\\
14.4348	24.908\\
14.4602	24.993\\
14.5105	25.078\\
14.5105	25.162\\
14.5105	25.246\\
14.5471	25.33\\
14.5471	25.414\\
14.5724	25.497\\
14.5724	25.58\\
14.7501	25.663\\
14.7991	25.746\\
14.8611	25.828\\
14.8611	25.91\\
14.8868	25.992\\
14.8868	26.074\\
14.9122	26.155\\
14.9122	26.236\\
14.9122	26.317\\
14.9502	26.397\\
14.9885	26.477\\
14.9885	26.557\\
14.9885	26.637\\
15.0248	26.717\\
15.0248	26.796\\
15.0501	26.875\\
15.0501	26.954\\
15.2404	27.033\\
15.2404	27.111\\
15.2767	27.189\\
15.2767	27.267\\
15.3275	27.345\\
15.3653	27.422\\
15.3653	27.499\\
15.3911	27.576\\
15.3911	27.653\\
15.3911	27.73\\
15.4294	27.806\\
15.4674	27.882\\
15.4674	27.958\\
15.4674	28.034\\
15.5037	28.11\\
15.5037	28.185\\
15.5295	28.26\\
15.5295	28.335\\
15.5295	28.41\\
15.5679	28.485\\
15.8063	28.559\\
15.8063	28.633\\
15.8063	28.707\\
15.8426	28.781\\
15.8807	28.855\\
15.8807	28.928\\
15.9304	29.001\\
15.9304	29.074\\
15.957	29.147\\
15.957	29.22\\
16.0069	29.292\\
16.0069	29.364\\
16.0069	29.436\\
16.0435	29.508\\
16.0435	29.58\\
16.0697	29.652\\
16.0697	29.723\\
16.0697	29.794\\
16.1084	29.865\\
16.1084	29.936\\
16.1084	30.007\\
16.3468	30.078\\
16.3468	30.148\\
16.3979	30.218\\
16.3979	30.288\\
16.473	30.358\\
16.473	30.428\\
16.4988	30.498\\
16.4988	30.567\\
16.4988	30.636\\
16.5372	30.705\\
16.5372	30.774\\
16.5372	30.843\\
16.5738	30.912\\
16.5738	30.98\\
16.5992	31.048\\
16.5992	31.116\\
16.6245	31.184\\
16.6245	31.252\\
16.6499	31.32\\
16.6499	31.388\\
16.6499	31.455\\
16.6874	31.522\\
16.9378	31.589\\
16.9378	31.656\\
16.9884	31.723\\
16.9884	31.79\\
17.0644	31.857\\
17.0644	31.923\\
17.0897	31.989\\
17.0897	32.055\\
17.1151	32.121\\
17.1151	32.187\\
17.1151	32.253\\
17.1518	32.319\\
17.1778	16.159\\
17.5534	16.29\\
17.5896	16.42\\
17.5896	16.549\\
17.5896	16.677\\
17.6269	16.804\\
17.6269	16.93\\
17.6269	17.055\\
17.6636	17.179\\
17.8232	17.303\\
17.8232	17.426\\
17.8232	17.548\\
17.86	17.669\\
17.86	17.789\\
17.86	17.908\\
17.8968	18.026\\
17.8968	18.144\\
17.8968	18.261\\
17.9347	18.377\\
17.9347	18.492\\
17.9347	18.607\\
};
%\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	4.38\\
0.35345	5.84\\
0.459	7.3\\
0.47482	8.76\\
0.5213	10.22\\
0.57985	11.68\\
0.6086	13.14\\
0.66457	14.6\\
0.70169	16.06\\
0.7267	17.52\\
0.74545	18.98\\
0.79539	20.44\\
0.85455	21.9\\
0.86702	23.36\\
0.90688	24.82\\
0.917	26.28\\
0.92602	27.74\\
0.95449	29.2\\
0.95723	30.66\\
0.98787	32.12\\
0.99799	33.58\\
1.02323	35.04\\
1.03823	36.5\\
1.12878	37.96\\
1.14399	39.42\\
1.16611	40.88\\
1.18133	42.34\\
1.19716	43.8\\
1.20638	45.26\\
1.22853	46.72\\
1.23739	48.18\\
1.25934	49.64\\
1.26823	51.1\\
1.28423	52.56\\
1.29329	54.02\\
1.32088	55.48\\
1.33081	56.94\\
1.34645	58.4\\
1.36183	59.86\\
1.38397	61.32\\
1.39935	62.78\\
1.41498	64.24\\
1.48618	65.7\\
1.54572	67.16\\
1.57142	68.62\\
1.60514	33.579\\
1.642	32.119\\
1.72085	32.848\\
1.77954	32.118\\
1.9446	32.184\\
1.97573	32.25\\
2.02958	32.316\\
2.09549	32.381\\
2.14343	32.446\\
2.18068	32.511\\
2.28148	32.576\\
2.31257	32.641\\
2.3614	32.706\\
2.39804	18.249\\
2.52509	18.365\\
2.54474	18.249\\
2.58211	18.365\\
2.59711	18.481\\
2.60742	18.979\\
2.65286	19.091\\
2.65511	19.202\\
2.69593	19.313\\
2.70455	19.423\\
2.74078	19.532\\
2.80758	19.641\\
2.83743	19.749\\
2.86834	19.856\\
2.89258	19.963\\
2.92349	20.069\\
2.94817	20.175\\
2.99111	20.28\\
3.01941	20.385\\
3.02194	20.489\\
3.04395	20.593\\
3.05892	20.696\\
3.06963	20.798\\
3.08462	20.9\\
3.10047	21.001\\
3.11547	21.102\\
3.14056	21.203\\
3.16228	21.303\\
3.17182	21.403\\
3.18779	21.502\\
3.21993	21.601\\
3.23278	21.699\\
3.24524	21.797\\
3.25786	21.894\\
3.27035	21.991\\
3.28532	22.087\\
3.29566	22.183\\
3.30832	22.279\\
3.32403	22.374\\
3.34605	22.469\\
3.36105	22.563\\
3.39343	22.657\\
3.42774	22.751\\
3.4404	22.844\\
3.45537	22.937\\
3.4718	23.029\\
3.47453	23.121\\
3.49674	23.213\\
3.51171	23.304\\
3.52475	23.395\\
3.54081	23.486\\
3.5533	23.576\\
3.57158	23.666\\
3.59103	23.756\\
3.60603	23.845\\
3.64112	23.934\\
3.65391	24.023\\
3.66909	24.111\\
3.69121	24.199\\
3.70035	24.287\\
3.72604	24.374\\
3.75112	24.461\\
3.77337	24.548\\
3.80501	24.634\\
3.81743	24.72\\
3.85121	24.806\\
3.86805	24.891\\
3.88305	24.976\\
3.89929	25.061\\
3.91429	25.146\\
3.93978	25.23\\
3.95584	25.314\\
3.97084	25.398\\
3.98405	25.481\\
4.00626	25.564\\
4.02126	25.647\\
4.0375	25.73\\
4.0525	25.812\\
4.06894	25.894\\
4.08394	25.976\\
4.10058	26.058\\
4.12569	26.139\\
4.16615	26.22\\
4.19793	26.301\\
4.21367	26.382\\
4.22596	26.462\\
4.25378	26.542\\
4.28291	26.622\\
4.29553	26.702\\
4.31053	26.781\\
4.32697	26.86\\
4.34271	26.939\\
4.37653	27.018\\
4.40465	27.096\\
4.4247	27.174\\
4.45186	27.252\\
4.47171	27.33\\
4.47441	27.407\\
4.50911	27.484\\
4.52157	27.561\\
4.54685	27.638\\
4.57829	27.715\\
4.59713	27.791\\
4.60972	27.867\\
4.62854	27.943\\
4.64351	28.019\\
4.66336	28.095\\
4.68489	28.17\\
4.69463	28.245\\
4.71669	28.32\\
4.75409	28.395\\
4.76675	28.47\\
4.7794	28.544\\
4.80468	28.618\\
4.82327	28.692\\
4.83827	28.766\\
4.87603	28.84\\
4.8925	28.913\\
4.90747	28.986\\
4.92937	29.059\\
4.94562	29.132\\
4.96151	29.205\\
4.97647	29.277\\
4.99897	29.349\\
5.02744	29.421\\
5.04336	29.493\\
5.05599	29.565\\
5.08743	29.637\\
5.11274	29.708\\
5.12792	29.779\\
5.15956	29.85\\
5.191	29.921\\
5.21588	29.992\\
5.24443	30.063\\
5.24764	30.133\\
5.28835	30.203\\
5.30121	30.273\\
5.31383	30.343\\
5.34507	30.413\\
5.37634	30.483\\
5.38896	30.552\\
5.4352	30.621\\
5.44554	30.69\\
5.45488	30.759\\
5.4858	30.828\\
5.51792	30.897\\
5.53963	30.965\\
5.55463	31.033\\
5.5713	31.101\\
5.58627	31.169\\
5.60903	31.237\\
5.62169	31.305\\
5.63669	31.373\\
5.65313	31.44\\
5.66848	31.507\\
5.72522	31.574\\
5.74657	31.641\\
5.75591	31.708\\
5.77235	31.775\\
5.79133	31.842\\
5.8007	31.908\\
5.83835	31.974\\
5.86057	32.04\\
5.87319	32.106\\
5.88568	32.172\\
5.89831	32.238\\
5.92255	32.304\\
5.93209	32.369\\
5.94853	32.434\\
5.96122	32.499\\
5.97997	32.564\\
5.99497	32.629\\
6.01773	32.694\\
6.04305	32.759\\
6.04574	32.824\\
6.07721	32.888\\
6.10882	32.952\\
6.13739	33.016\\
6.15005	33.08\\
6.1686	33.144\\
6.17149	33.208\\
6.21183	33.272\\
6.23674	33.336\\
6.28173	33.399\\
6.29419	33.462\\
6.30681	33.525\\
6.31929	33.588\\
6.32869	33.651\\
6.36319	33.714\\
6.36605	33.777\\
6.40365	33.84\\
6.42587	33.902\\
6.43578	33.964\\
6.47267	34.026\\
6.49544	34.088\\
6.53234	34.15\\
6.55832	34.212\\
6.57084	34.274\\
6.59863	34.336\\
6.61779	34.398\\
6.64631	34.459\\
6.67376	34.52\\
6.68407	34.581\\
6.69926	34.642\\
6.72488	34.703\\
6.74678	34.764\\
6.77139	34.825\\
6.78053	34.886\\
6.79697	34.947\\
6.81233	35.007\\
6.83454	35.067\\
6.84954	35.127\\
6.86638	35.187\\
6.87887	35.247\\
6.88156	35.307\\
6.92273	35.367\\
6.94495	35.427\\
6.96685	35.487\\
6.97948	35.547\\
7.00462	35.606\\
7.02629	35.665\\
7.06047	35.724\\
7.08665	35.783\\
7.10503	35.842\\
7.11772	35.901\\
7.1365	35.96\\
7.15147	36.019\\
7.17427	36.078\\
7.19322	36.137\\
7.2122	36.195\\
7.25589	36.253\\
7.26492	36.311\\
7.28737	36.369\\
7.29982	36.427\\
7.31248	36.485\\
7.3219	36.543\\
7.35334	36.601\\
7.38098	36.659\\
7.39032	36.717\\
7.41329	36.775\\
7.44473	36.832\\
7.46371	36.889\\
7.4762	36.946\\
7.47889	37.003\\
7.50128	37.06\\
7.51377	37.117\\
7.52659	37.174\\
7.54159	37.231\\
7.55783	37.288\\
7.57283	37.345\\
7.59539	37.402\\
7.60445	37.458\\
7.62683	37.514\\
7.64183	37.57\\
7.65484	37.626\\
7.67093	37.682\\
7.68321	37.738\\
7.71485	37.794\\
7.72751	37.85\\
7.74013	37.906\\
7.75871	37.962\\
7.77117	38.018\\
7.79921	38.074\\
7.82142	38.129\\
7.83408	38.184\\
7.84673	38.239\\
7.85935	38.294\\
7.87817	38.349\\
7.89059	38.404\\
7.90938	38.459\\
7.92207	38.514\\
7.94668	38.569\\
7.95562	38.624\\
7.98171	38.679\\
8.01	38.734\\
8.0128	38.789\\
8.0352	38.843\\
8.0478	38.897\\
8.0607	38.951\\
8.0756	39.005\\
8.0921	39.059\\
8.1383	39.113\\
8.1611	39.167\\
8.1736	39.221\\
8.1862	39.275\\
8.2113	39.329\\
8.2397	39.383\\
8.2617	39.437\\
8.2767	39.491\\
8.2923	39.544\\
8.312	39.597\\
8.321	39.65\\
8.3526	39.703\\
8.375	39.756\\
8.3873	39.809\\
8.3902	39.862\\
8.4223	39.915\\
8.4379	39.968\\
8.4529	40.021\\
8.4841	40.074\\
8.5008	40.127\\
8.5132	40.18\\
8.5161	40.233\\
8.5384	40.285\\
8.5637	40.337\\
8.5761	40.389\\
8.6074	40.441\\
8.6166	40.493\\
8.6387	40.545\\
8.6537	40.597\\
8.6795	40.649\\
8.6955	40.701\\
8.7043	40.753\\
8.7265	40.805\\
8.7415	40.857\\
8.7674	40.909\\
8.7832	40.961\\
8.7984	41.013\\
8.8208	41.064\\
8.8523	21.899\\
8.8901	21.996\\
8.9028	22.092\\
8.9154	22.188\\
8.9277	22.284\\
8.9616	22.379\\
8.9839	22.474\\
8.9988	22.568\\
9.0213	22.662\\
9.0363	22.756\\
9.055	22.849\\
9.0774	22.942\\
9.0921	23.034\\
9.1109	23.126\\
9.1334	23.218\\
9.1418	23.309\\
9.1765	23.4\\
9.1789	23.491\\
9.2102	23.581\\
9.2405	23.671\\
9.2776	23.761\\
9.3085	23.85\\
9.3324	23.939\\
9.3695	24.028\\
9.4063	24.116\\
9.4306	24.204\\
9.4649	24.292\\
9.4898	24.379\\
9.499	24.466\\
9.5265	24.553\\
9.5368	24.639\\
9.5519	24.725\\
9.5647	24.811\\
9.5803	24.896\\
9.6092	24.981\\
9.6242	25.066\\
9.6467	25.151\\
9.6748	25.235\\
9.6949	25.319\\
9.7226	25.403\\
9.732	25.486\\
9.7484	25.569\\
9.7582	25.652\\
9.7763	25.735\\
9.8113	25.817\\
9.8337	25.899\\
9.8554	25.981\\
9.8807	26.063\\
9.8957	26.144\\
9.9058	26.225\\
9.9208	26.306\\
9.9375	26.387\\
9.9465	26.467\\
9.9716	26.547\\
10.0004	26.627\\
10.0032	26.707\\
10.0285	26.786\\
10.056	26.865\\
10.0659	26.944\\
10.0818	27.023\\
10.0945	27.101\\
10.1071	27.179\\
10.1221	27.257\\
10.1476	27.335\\
10.1784	27.412\\
10.1916	27.489\\
10.2077	27.566\\
10.2227	27.643\\
10.2392	27.72\\
10.2419	27.796\\
10.2706	27.872\\
10.2833	27.948\\
10.296	28.024\\
10.3084	28.1\\
10.3326	28.175\\
10.342	28.25\\
10.3613	28.325\\
10.3985	28.4\\
10.4148	28.475\\
10.4177	28.549\\
10.4525	28.623\\
10.4552	28.697\\
10.4807	28.771\\
10.5029	28.845\\
10.5154	28.918\\
10.5407	28.991\\
10.5532	29.064\\
10.5682	29.137\\
10.5903	29.21\\
10.6036	29.282\\
10.6159	29.354\\
10.6189	29.426\\
10.6351	29.498\\
10.6602	29.57\\
10.6694	29.642\\
10.6914	29.713\\
10.701	29.784\\
10.7294	29.855\\
10.7418	29.926\\
10.7445	29.997\\
10.7765	30.068\\
10.7985	30.138\\
10.8074	30.208\\
10.8394	30.278\\
10.8613	30.348\\
10.8739	30.418\\
10.8961	30.488\\
10.9241	30.557\\
10.9366	30.626\\
10.949	30.695\\
10.9678	30.764\\
10.9828	30.833\\
10.9994	30.902\\
11.0086	30.97\\
11.0246	31.038\\
11.0395	31.106\\
11.0625	31.174\\
11.0811	31.242\\
11.084	31.31\\
11.1128	31.378\\
11.1157	31.445\\
11.1442	31.512\\
11.1469	31.579\\
11.1695	31.646\\
11.1785	31.713\\
11.2069	31.78\\
11.2544	31.847\\
11.2855	31.913\\
11.3173	31.979\\
11.3487	32.045\\
11.364	32.111\\
11.379	32.177\\
11.4042	32.243\\
11.4235	32.309\\
11.4577	32.374\\
11.467	32.439\\
11.49	32.504\\
11.4988	32.569\\
11.5308	32.634\\
11.5529	32.699\\
11.5619	32.764\\
11.5778	32.829\\
11.5928	32.893\\
11.6121	32.957\\
11.628	33.021\\
11.6407	33.085\\
11.6533	33.149\\
11.6683	33.213\\
11.688	33.277\\
11.7215	33.341\\
11.7505	33.404\\
11.7821	33.467\\
11.8194	33.53\\
11.8355	33.593\\
11.8504	33.656\\
11.8607	33.719\\
11.8698	33.782\\
11.8985	33.845\\
11.9112	33.907\\
11.9262	33.969\\
11.9453	34.031\\
11.9677	34.093\\
11.9829	34.155\\
12.0199	34.217\\
12.0401	34.279\\
12.0617	34.341\\
12.0766	34.403\\
12.087	34.464\\
12.096	34.525\\
12.1182	34.586\\
12.1332	34.647\\
12.1496	34.708\\
12.1523	34.769\\
12.1686	34.83\\
12.1811	34.891\\
12.2087	34.952\\
12.2251	35.012\\
12.2279	35.072\\
12.2564	35.132\\
12.2691	35.192\\
12.2878	35.252\\
12.3028	35.312\\
12.3224	35.372\\
12.3509	35.432\\
12.3636	35.492\\
12.3791	35.552\\
12.414	35.611\\
12.4326	35.67\\
12.4354	35.729\\
12.4516	35.788\\
12.4642	35.847\\
12.4893	35.906\\
12.492	35.965\\
12.5173	36.024\\
12.5585	36.083\\
12.5835	36.142\\
12.5934	36.2\\
12.6085	36.258\\
12.6235	36.316\\
12.6561	36.374\\
12.6714	36.432\\
12.6841	36.49\\
12.6866	36.548\\
12.7188	36.606\\
12.7341	36.664\\
12.747	36.722\\
12.7594	36.78\\
12.7688	36.837\\
12.7907	36.894\\
12.8001	36.951\\
12.8286	37.008\\
12.8411	37.065\\
12.875	37.122\\
12.8852	37.179\\
12.9105	37.236\\
12.9255	37.293\\
12.9481	37.35\\
12.9509	37.407\\
12.9761	37.463\\
13.0134	37.519\\
13.0356	37.575\\
13.0485	37.631\\
13.0701	37.687\\
13.1016	37.743\\
13.1295	37.799\\
13.1388	37.855\\
13.1681	37.911\\
13.1808	37.967\\
13.1934	38.023\\
13.2059	38.079\\
13.2216	38.134\\
13.2371	38.189\\
13.2465	38.244\\
13.2812	38.299\\
13.2836	38.354\\
13.3092	38.409\\
13.3378	38.464\\
13.3504	38.519\\
13.3723	38.574\\
13.4033	38.629\\
13.4314	38.684\\
13.4407	38.739\\
13.4722	38.794\\
13.4948	38.848\\
13.4977	38.902\\
13.5349	38.956\\
13.5603	39.01\\
13.5977	39.064\\
13.6142	39.118\\
13.6169	39.172\\
13.6328	39.226\\
13.6424	39.28\\
13.6646	39.334\\
13.6796	39.388\\
13.7024	39.442\\
13.7051	39.496\\
13.7361	39.549\\
13.7528	39.602\\
13.7618	39.655\\
13.7969	39.708\\
13.8057	39.761\\
13.8281	39.814\\
13.8408	39.867\\
13.8718	39.92\\
13.881	39.973\\
13.9034	40.026\\
13.9184	40.079\\
13.9286	40.132\\
13.9383	40.185\\
13.9625	40.238\\
13.9851	40.29\\
13.9978	40.342\\
14.0195	40.394\\
14.0507	40.446\\
14.0795	40.498\\
14.0883	40.55\\
14.1262	40.602\\
14.1488	40.654\\
14.1611	40.706\\
14.1857	40.758\\
14.2115	40.81\\
14.2142	40.862\\
14.2303	40.914\\
14.243	40.966\\
14.2681	41.018\\
14.2708	41.069\\
14.3026	41.12\\
14.3246	41.171\\
14.3396	41.222\\
14.3561	41.273\\
14.3589	41.324\\
14.3814	41.375\\
14.3839	41.426\\
14.4252	41.477\\
14.4442	41.528\\
14.4533	41.579\\
14.4818	41.63\\
14.4849	41.681\\
14.5132	41.732\\
14.5292	41.783\\
14.5573	41.834\\
14.5763	41.884\\
14.579	41.934\\
14.6162	41.984\\
14.6265	42.034\\
14.6358	42.084\\
14.6578	42.134\\
14.6728	42.184\\
14.6831	42.234\\
14.6927	42.284\\
14.7172	42.334\\
14.7521	42.384\\
14.7866	42.434\\
14.8154	42.484\\
14.8181	42.534\\
14.8521	42.584\\
14.8614	42.634\\
14.8842	42.683\\
14.894	42.732\\
14.9158	42.781\\
14.9409	42.83\\
14.9559	42.879\\
14.9751	42.928\\
14.9975	42.977\\
15.0101	43.026\\
15.0322	43.075\\
15.063	43.124\\
15.0853	43.173\\
15.0949	43.222\\
15.1479	21.899\\
15.173	21.996\\
15.188	22.092\\
15.2038	22.188\\
15.2391	22.284\\
15.2549	22.379\\
15.2675	22.474\\
15.2922	22.568\\
15.3015	22.662\\
15.3204	22.756\\
15.3429	22.849\\
15.3554	22.942\\
15.3807	23.034\\
15.393	18.979\\
15.427	19.091\\
15.4613	19.202\\
15.4644	19.313\\
15.4808	19.423\\
15.4898	19.532\\
15.5263	19.641\\
15.5692	19.749\\
15.5998	19.856\\
15.6371	19.963\\
15.6672	20.069\\
15.7043	20.175\\
15.7473	20.28\\
15.7904	20.385\\
15.8333	20.489\\
15.8703	20.593\\
15.9132	20.696\\
15.935	20.798\\
15.95	20.9\\
15.9662	21.001\\
15.9751	21.102\\
15.9856	21.203\\
16.0116	21.303\\
16.0206	21.403\\
16.0367	21.502\\
16.0516	21.601\\
16.062	21.699\\
16.077	21.797\\
16.0871	21.894\\
16.1021	21.991\\
16.1155	22.087\\
16.1379	22.183\\
16.1529	22.279\\
16.1905	22.374\\
16.2219	22.469\\
16.232	22.563\\
16.2447	22.657\\
16.2573	22.751\\
16.2723	22.844\\
16.2853	22.937\\
16.3076	23.029\\
16.3105	23.121\\
16.3518	23.213\\
16.3761	23.304\\
16.3854	23.395\\
16.4021	23.486\\
16.4145	23.576\\
16.4272	23.666\\
16.4397	23.756\\
16.4523	23.845\\
16.4673	23.934\\
16.4864	24.023\\
16.5179	24.111\\
16.5401	24.199\\
16.5551	24.287\\
16.5656	24.374\\
16.5812	24.461\\
16.5968	24.548\\
16.6095	24.634\\
16.6346	24.72\\
16.6373	24.806\\
16.6659	24.891\\
16.6785	24.976\\
16.694	25.061\\
16.7224	25.146\\
16.7259	25.23\\
16.7479	25.314\\
16.7603	25.398\\
16.7631	25.481\\
16.7916	25.564\\
16.8042	25.647\\
16.8388	25.73\\
16.8731	25.812\\
16.8761	25.894\\
16.9011	25.976\\
16.9386	26.058\\
16.9672	26.139\\
16.97	26.22\\
17.0044	26.301\\
17.0138	26.382\\
17.0452	26.462\\
17.0612	26.542\\
17.0703	26.622\\
17.0872	26.702\\
17.0899	26.781\\
17.1182	26.86\\
17.1464	26.939\\
17.1783	27.018\\
17.2064	27.096\\
17.2216	27.174\\
17.2526	27.252\\
17.2628	27.33\\
17.2754	27.407\\
17.2942	27.484\\
17.3032	27.561\\
17.3193	27.638\\
17.3346	27.715\\
17.3667	27.791\\
17.3982	27.867\\
17.4263	27.943\\
17.4416	28.019\\
17.4575	28.095\\
17.4725	28.17\\
17.4957	28.245\\
17.4984	28.32\\
17.5359	28.395\\
17.5612	28.47\\
17.5923	28.544\\
17.6211	28.618\\
17.63	28.692\\
17.6521	28.766\\
17.6671	28.84\\
17.6835	28.913\\
17.6962	28.986\\
17.7299	29.059\\
17.7403	29.132\\
17.7553	29.205\\
17.778	29.277\\
17.7805	29.349\\
17.8093	29.421\\
17.8311	29.493\\
17.8527	29.565\\
17.8622	29.637\\
17.8725	29.708\\
17.8875	29.779\\
17.9094	29.85\\
17.919	29.921\\
17.9419	29.992\\
17.9755	30.063\\
};
%\addlegendentry{Flow 2}

\end{axis}
\end{tikzpicture}%

==> figures/newreno-rtt-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0.1,
ymax=0.6,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Measured RTT (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, font=\scriptsize,  align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.23764	0.12045\\
0.25326	0.126069\\
0.36265	0.115013\\
0.38443	0.120988\\
0.38687	0.108614\\
0.47651	0.113859\\
0.49987	0.127219\\
0.50275	0.120097\\
0.52112	0.134249\\
0.54322	0.126669\\
0.60978	0.118289\\
0.62066	0.120791\\
0.64279	0.140039\\
0.64567	0.132917\\
0.66439	0.143269\\
0.69264	0.151513\\
0.6952	0.151983\\
0.7262	0.154282\\
0.76404	0.143377\\
0.78618	0.155521\\
0.79521	0.152421\\
0.81361	0.157947\\
0.83245	0.168055\\
0.86088	0.176487\\
0.86381	0.171175\\
0.8856	0.190402\\
0.88834	0.183137\\
0.91065	0.195453\\
0.92621	0.200014\\
0.95741	0.211219\\
0.98551	0.221469\\
1.00743	0.21222\\
1.03193	0.226716\\
1.06037	0.246752\\
1.06298	0.249368\\
1.08158	0.249132\\
1.10054	0.248092\\
1.12266	0.258848\\
1.12539	0.261584\\
1.15028	0.264679\\
1.17837	0.290029\\
1.18114	0.282805\\
1.20348	0.295146\\
1.21845	0.297609\\
1.24967	0.313461\\
1.2655	0.319295\\
1.28086	0.323445\\
1.30899	0.341575\\
1.31822	0.332705\\
1.3589	0.351465\\
1.36164	0.354213\\
1.38712	0.355189\\
1.40274	0.370813\\
1.41794	0.376011\\
1.52143	0.376036\\
1.55887	0.380499\\
1.5957	0.382219\\
1.6766	0.401091\\
1.69535	0.386356\\
1.7421	0.380455\\
1.77344	0.386324\\
1.80457	0.391643\\
1.86018	0.397937\\
1.88412	0.397591\\
1.91403	0.379936\\
1.95128	0.382409\\
2.01074	0.416909\\
2.07368	0.464737\\
2.10087	0.466\\
2.132	0.476038\\
2.16234	0.472909\\
2.21664	0.498274\\
2.28284	0.545631\\
2.31305	0.550953\\
2.3433	0.543745\\
2.40136	0.558141\\
2.46265	0.528625\\
2.47765	0.516377\\
2.5411	0.430231\\
2.56601	0.414007\\
2.60326	0.420915\\
2.62099	0.384347\\
2.62411	0.331267\\
2.66125	0.328199\\
2.69235	0.303163\\
2.73468	0.310488\\
2.80156	0.341157\\
2.83132	0.333667\\
2.8689	0.337451\\
2.90534	0.319336\\
2.93598	0.322724\\
2.97253	0.301283\\
2.99741	0.285064\\
3.02556	0.28088\\
3.04056	0.28588\\
3.05107	0.23951\\
3.06605	0.224731\\
3.08807	0.236749\\
3.10322	0.224316\\
3.12493	0.236029\\
3.13408	0.218732\\
3.14418	0.21884\\
3.15918	0.2132\\
3.1845	0.211961\\
3.1982	0.200783\\
3.22648	0.204041\\
3.2391	0.203544\\
3.25159	0.201033\\
3.25428	0.192655\\
3.2767	0.20065\\
3.29167	0.205617\\
3.30218	0.200096\\
3.31718	0.200523\\
3.35243	0.198245\\
3.37158	0.192396\\
3.37411	0.189611\\
3.39289	0.194693\\
3.4214	0.203207\\
3.43409	0.195505\\
3.44348	0.189199\\
3.47798	0.203936\\
3.4906	0.203903\\
3.50309	0.201426\\
3.51572	0.20298\\
3.54699	0.207621\\
3.56196	0.212588\\
3.57536	0.201255\\
3.60709	0.214203\\
3.63749	0.224597\\
3.65665	0.213173\\
3.68849	0.200513\\
3.71088	0.207932\\
3.72334	0.210243\\
3.76703	0.228972\\
3.78924	0.213875\\
3.81132	0.215841\\
3.82035	0.213253\\
3.8424	0.225304\\
3.85211	0.204625\\
3.88395	0.207009\\
3.91536	0.2071\\
3.93707	0.216196\\
3.95243	0.21582\\
3.97464	0.228037\\
4.00901	0.219769\\
4.04041	0.220068\\
4.07189	0.219773\\
4.09427	0.222491\\
4.10333	0.219373\\
4.13438	0.230431\\
4.15062	0.235263\\
4.15371	0.219257\\
4.18771	0.24008\\
4.19705	0.225001\\
4.23482	0.23518\\
4.24513	0.236125\\
4.25485	0.225846\\
4.27657	0.236157\\
4.28926	0.229251\\
4.3116	0.219948\\
4.33948	0.236155\\
4.34217	0.228848\\
4.396	0.242286\\
4.42044	0.236609\\
4.46474	0.24314\\
4.48672	0.231866\\
4.50281	0.237957\\
4.51777	0.242923\\
4.52812	0.240989\\
4.54309	0.241516\\
4.56225	0.230657\\
4.59096	0.238785\\
4.59389	0.231712\\
4.62223	0.239001\\
4.62529	0.232063\\
4.64731	0.238768\\
4.66231	0.243768\\
4.69375	0.250096\\
4.72643	0.239711\\
4.74778	0.251067\\
4.76044	0.247632\\
4.7731	0.245321\\
4.78806	0.249943\\
4.79837	0.245288\\
4.8074	0.245144\\
4.83916	0.245279\\
4.85476	0.250875\\
4.86973	0.255841\\
4.8862	0.250903\\
4.88909	0.243796\\
4.91127	0.253404\\
4.92627	0.253964\\
4.93658	0.254272\\
4.98282	0.259436\\
5.00599	0.248206\\
5.00871	0.235959\\
5.0246	0.251504\\
5.03706	0.25396\\
5.05923	0.251831\\
5.08112	0.2536\\
5.09067	0.251504\\
5.10626	0.2571\\
5.12123	0.256471\\
5.13444	0.245348\\
5.17567	0.253837\\
5.18809	0.25182\\
5.20328	0.256135\\
5.23162	0.269691\\
5.24659	0.250452\\
5.26976	0.261049\\
5.27245	0.253744\\
5.2949	0.260304\\
5.32631	0.267079\\
5.329	0.259773\\
5.35758	0.266908\\
5.36027	0.259601\\
5.39208	0.257639\\
5.41389	0.279453\\
5.41679	0.272348\\
5.43904	0.279377\\
5.45186	0.263876\\
5.4761	0.278004\\
5.48637	0.273088\\
5.50188	0.278601\\
5.51688	0.275255\\
5.54597	0.273521\\
5.54887	0.266416\\
5.56499	0.272539\\
5.57765	0.272744\\
5.60507	0.276069\\
5.61558	0.266983\\
5.6246	0.264332\\
5.64702	0.26702\\
5.65587	0.263797\\
5.68748	0.270691\\
5.70972	0.272939\\
5.72847	0.279439\\
5.74347	0.279472\\
5.75905	0.285044\\
5.76877	0.282671\\
5.78483	0.288461\\
5.79748	0.285044\\
5.83126	0.294384\\
5.84161	0.282739\\
5.85443	0.279439\\
5.86692	0.276961\\
5.87938	0.279417\\
5.90155	0.276947\\
5.93299	0.277115\\
5.95508	0.279443\\
5.9646	0.277119\\
5.9981	0.290626\\
6.02412	0.285081\\
6.03674	0.283264\\
6.05209	0.27332\\
6.07451	0.27912\\
6.08969	0.269863\\
6.13108	0.279476\\
6.13398	0.267403\\
6.15636	0.279443\\
6.17206	0.280171\\
6.19939	0.297843\\
6.21574	0.282748\\
6.24714	0.282548\\
6.27539	0.290968\\
6.30054	0.289417\\
6.30323	0.282107\\
6.32564	0.289217\\
6.34061	0.293872\\
6.35072	0.298633\\
6.36662	0.294933\\
6.38829	0.298601\\
6.39102	0.291328\\
6.43473	0.300753\\
6.45136	0.297623\\
6.46636	0.3\\
6.47651	0.294451\\
6.49147	0.299417\\
6.50451	0.288777\\
6.53625	0.289104\\
6.56467	0.297523\\
6.57736	0.289821\\
6.58654	0.283316\\
6.62121	0.297667\\
6.63621	0.300571\\
6.65249	0.301877\\
6.66745	0.306172\\
6.6776	0.300983\\
6.68699	0.295972\\
6.72166	0.310645\\
6.75926	0.307897\\
6.76232	0.300959\\
6.77844	0.302081\\
6.79359	0.292119\\
6.81578	0.311265\\
6.81867	0.304159\\
6.84725	0.311\\
6.8506	0.304356\\
6.87256	0.316312\\
6.88753	0.310516\\
6.90377	0.317225\\
6.90649	0.309948\\
6.92907	0.317312\\
6.94407	0.31286\\
6.96071	0.310156\\
6.9732	0.310716\\
6.9759	0.298443\\
7.01328	0.306172\\
7.02379	0.306679\\
7.03894	0.304931\\
7.07041	0.298088\\
7.10182	0.298224\\
7.13036	0.311689\\
7.13309	0.304413\\
7.17027	0.319667\\
7.18082	0.310912\\
7.19578	0.313223\\
7.20589	0.308368\\
7.21475	0.30826\\
7.23061	0.324117\\
7.23986	0.313368\\
7.26224	0.322608\\
7.27724	0.323168\\
7.29368	0.322408\\
7.30617	0.320275\\
7.32465	0.328757\\
7.33379	0.310512\\
7.35656	0.322209\\
7.37156	0.322621\\
7.39667	0.326261\\
7.40698	0.316811\\
7.41653	0.314715\\
7.43842	0.31701\\
7.44797	0.314887\\
7.46989	0.317044\\
7.48251	0.319667\\
7.50997	0.319155\\
7.5295	0.314755\\
7.56074	0.320884\\
7.58909	0.329229\\
7.59181	0.319011\\
7.62056	0.3297\\
7.63302	0.329333\\
7.64564	0.326956\\
7.6863	0.314739\\
7.70851	0.326956\\
7.7212	0.329645\\
7.73386	0.327189\\
7.74268	0.326145\\
7.7649	0.338364\\
7.77461	0.32664\\
7.7967	0.329463\\
7.81185	0.331957\\
7.82777	0.332913\\
7.84043	0.335569\\
7.8626	0.333095\\
7.8942	0.333463\\
7.91593	0.335064\\
7.92528	0.333463\\
7.95373	0.335377\\
7.95652	0.325956\\
7.97881	0.33328\\
7.99399	0.337787\\
8.0314	0.335073\\
8.0544	0.335297\\
8.067	0.333513\\
8.082	0.339317\\
8.1073	0.332673\\
8.136	0.341387\\
8.1546	0.347357\\
8.1673	0.342152\\
8.1926	0.339841\\
8.2179	0.335501\\
8.2366	0.342439\\
8.2392	0.334965\\
8.2555	0.341255\\
8.2643	0.339001\\
8.2959	0.339369\\
8.3183	0.342119\\
8.3333	0.344496\\
8.3557	0.351719\\
8.3684	0.354408\\
8.3812	0.339812\\
8.3937	0.342301\\
8.4063	0.339645\\
8.4213	0.344267\\
8.447	0.339667\\
8.4817	0.345657\\
8.4852	0.330741\\
8.5071	0.341959\\
8.5194	0.339842\\
8.5223	0.332393\\
8.5447	0.339845\\
8.5597	0.344812\\
8.57	0.340007\\
8.5787	0.339492\\
8.5948	0.345583\\
8.6097	0.345441\\
8.6198	0.355553\\
8.6349	0.344985\\
8.6512	0.35532\\
8.6885	0.359609\\
8.6976	0.345265\\
8.7202	0.354509\\
8.7329	0.352199\\
8.7521	0.345871\\
8.7547	0.338344\\
8.792	0.345087\\
8.8274	0.355181\\
8.846	0.360804\\
8.8485	0.34396\\
8.8836	0.361292\\
8.8864	0.344352\\
8.9091	0.354385\\
8.924	0.345339\\
8.9465	0.357795\\
8.9778	0.358078\\
9.0297	0.353501\\
9.0612	0.349405\\
9.0986	0.353389\\
9.1424	0.357679\\
9.1728	0.333317\\
9.2096	0.313149\\
9.2463	0.312345\\
9.277	0.301711\\
9.3079	0.305381\\
9.345	0.305345\\
9.3607	0.31104\\
9.3755	0.294289\\
9.4186	0.30004\\
9.449	0.266213\\
9.486	0.266437\\
9.5113	0.254957\\
9.5362	0.239197\\
9.5736	0.245719\\
9.6029	0.232217\\
9.606	0.220496\\
9.6343	0.238779\\
9.643	0.2144\\
9.6594	0.220772\\
9.6687	0.209695\\
9.6791	0.210036\\
9.6919	0.195868\\
9.7107	0.204685\\
9.7201	0.188784\\
9.7423	0.196127\\
9.7548	0.198616\\
9.8048	0.208101\\
9.8177	0.201688\\
9.8326	0.206655\\
9.8618	0.193049\\
9.8744	0.195701\\
9.8894	0.200327\\
9.9086	0.188464\\
9.9312	0.191488\\
9.9839	0.20094\\
10.0067	0.189373\\
10.0193	0.191655\\
10.0444	0.197891\\
10.0533	0.191516\\
10.0755	0.201429\\
10.0882	0.203744\\
10.1008	0.201433\\
10.1098	0.201256\\
10.1323	0.203944\\
10.1447	0.20351\\
10.1696	0.21256\\
10.1846	0.217527\\
10.2139	0.210569\\
10.2265	0.209835\\
10.2545	0.201252\\
10.277	0.20394\\
10.2897	0.20414\\
10.3113	0.201484\\
10.3397	0.209868\\
10.3429	0.200632\\
10.3772	0.219097\\
10.3863	0.206636\\
10.434	0.2234\\
10.4367	0.212732\\
10.4589	0.219988\\
10.4742	0.225333\\
10.4968	0.222703\\
10.5091	0.222135\\
10.512	0.210053\\
10.5471	0.215608\\
10.5658	0.222947\\
10.5973	0.224425\\
10.6	0.213744\\
10.628	0.221464\\
10.6374	0.220807\\
10.654	0.217375\\
10.6665	0.219864\\
10.6851	0.228415\\
10.6978	0.228289\\
10.7231	0.228848\\
10.726	0.218521\\
10.748	0.225964\\
10.7629	0.230931\\
10.7798	0.22038\\
10.795	0.210449\\
10.8355	0.235463\\
10.8678	0.230377\\
10.8801	0.232666\\
10.8927	0.228064\\
10.9176	0.23768\\
10.9326	0.236936\\
10.9525	0.226528\\
10.9742	0.238219\\
10.9837	0.225744\\
11.0058	0.232832\\
11.037	0.242055\\
11.0562	0.234896\\
11.0714	0.240073\\
11.1024	0.24396\\
11.1191	0.239198\\
11.1315	0.241479\\
11.1632	0.235584\\
11.1757	0.233073\\
11.191	0.238496\\
11.2229	0.239228\\
11.2383	0.24462\\
11.251	0.247243\\
11.2845	0.253772\\
11.3012	0.245333\\
11.3162	0.249396\\
11.3326	0.251243\\
11.3476	0.256243\\
11.3702	0.254465\\
11.3852	0.256075\\
11.3955	0.25142\\
11.408	0.253909\\
11.4206	0.245092\\
11.4356	0.249947\\
11.4457	0.254746\\
11.455	0.243992\\
11.4835	0.250572\\
11.4866	0.238236\\
11.5215	0.248148\\
11.5466	0.248533\\
11.559	0.247799\\
11.5842	0.254665\\
11.5968	0.254168\\
11.6156	0.254632\\
11.6306	0.250347\\
11.647	0.251853\\
11.6597	0.253605\\
11.6721	0.251619\\
11.6871	0.255915\\
11.7036	0.257977\\
11.7124	0.257436\\
11.7381	0.251508\\
11.7789	0.262155\\
11.8042	0.257636\\
11.8071	0.250492\\
11.842	0.26116\\
11.857	0.262803\\
11.8671	0.257948\\
11.8824	0.256265\\
11.9049	0.260492\\
11.93	0.257948\\
11.9424	0.259701\\
11.9706	0.258208\\
12.0015	0.2634\\
12.0304	0.262189\\
12.0555	0.264276\\
12.0646	0.257472\\
12.1085	0.271801\\
12.1246	0.271993\\
12.1372	0.270204\\
12.171	0.268931\\
12.1874	0.272552\\
12.2001	0.270237\\
12.2127	0.272748\\
12.2285	0.27258\\
12.2532	0.262976\\
12.2817	0.280223\\
12.2844	0.272944\\
12.3005	0.279007\\
12.3348	0.270288\\
12.3574	0.272552\\
12.3724	0.277552\\
12.395	0.273144\\
12.41	0.275455\\
12.4203	0.270801\\
12.436	0.276522\\
12.4579	0.272389\\
12.4706	0.273147\\
12.4957	0.272948\\
12.5208	0.278684\\
12.5298	0.276592\\
12.5522	0.278688\\
12.5618	0.277356\\
12.5773	0.282886\\
12.5923	0.281231\\
12.6212	0.286355\\
12.6245	0.279608\\
12.64	0.285172\\
12.6526	0.284612\\
12.6778	0.286105\\
12.6928	0.287715\\
12.7155	0.284608\\
12.7407	0.286301\\
12.7533	0.285367\\
12.7658	0.282889\\
12.7809	0.288033\\
12.797	0.289021\\
12.812	0.293988\\
12.8223	0.292515\\
12.8348	0.295004\\
12.8538	0.291984\\
12.8566	0.28484\\
12.8788	0.290941\\
12.8938	0.291533\\
12.9042	0.291841\\
12.9132	0.278744\\
12.9417	0.291699\\
12.9567	0.291732\\
12.9671	0.292077\\
12.9824	0.294588\\
13.0046	0.30184\\
13.0169	0.304096\\
13.0198	0.291905\\
13.0422	0.304329\\
13.0548	0.304184\\
13.0673	0.30164\\
13.0823	0.306495\\
13.0989	0.303792\\
13.1141	0.307072\\
13.1397	0.292437\\
13.1618	0.305167\\
13.1745	0.298256\\
13.1871	0.297697\\
13.2021	0.298256\\
13.2183	0.305143\\
13.2211	0.297864\\
13.2435	0.304893\\
13.2585	0.306143\\
13.2686	0.301844\\
13.2842	0.307132\\
13.3066	0.304584\\
13.3217	0.291932\\
13.3441	0.304356\\
13.3568	0.304589\\
13.3694	0.302244\\
13.3846	0.306717\\
13.4218	0.312856\\
13.4384	0.300153\\
13.4417	0.301928\\
13.4731	0.300717\\
13.5011	0.314329\\
13.5161	0.318951\\
13.5262	0.314096\\
13.5359	0.304884\\
13.5576	0.316575\\
13.5726	0.319151\\
13.5889	0.320425\\
13.6014	0.322213\\
13.6205	0.317308\\
13.6355	0.318955\\
13.6583	0.316844\\
13.671	0.316252\\
13.6836	0.3145\\
13.6986	0.319189\\
13.7087	0.309923\\
13.7237	0.314923\\
13.7467	0.308227\\
13.7492	0.307528\\
13.7808	0.307696\\
13.803	0.310683\\
13.818	0.306899\\
13.8442	0.308256\\
13.8657	0.319747\\
13.8684	0.312468\\
13.897	0.328737\\
13.9096	0.323168\\
13.9349	0.321024\\
13.9598	0.328708\\
13.9748	0.319856\\
13.9915	0.323172\\
14.0041	0.320861\\
14.0168	0.323201\\
14.0319	0.323313\\
14.0635	0.319842\\
14.0858	0.326579\\
14.1009	0.320148\\
14.1423	0.328737\\
14.155	0.323135\\
14.1638	0.319612\\
14.1895	0.32108\\
14.2178	0.329104\\
14.2328	0.325879\\
14.2493	0.327385\\
14.2617	0.329808\\
14.3058	0.335432\\
14.3183	0.329492\\
14.3436	0.327148\\
14.3742	0.347379\\
14.3875	0.336025\\
14.3965	0.332972\\
14.4285	0.327575\\
14.4504	0.339464\\
14.4657	0.338437\\
14.4972	0.333372\\
14.5286	0.3391\\
14.5658	0.33738\\
14.5825	0.335795\\
14.5949	0.335627\\
14.6233	0.323913\\
14.6515	0.335065\\
14.6642	0.333313\\
14.6894	0.333484\\
14.723	0.357068\\
14.7481	0.351607\\
14.7614	0.332837\\
14.7837	0.335236\\
14.7987	0.338339\\
14.8306	0.333368\\
14.8625	0.3339\\
14.8931	0.344463\\
14.9254	0.332949\\
14.9568	0.333532\\
14.991	0.347521\\
15.0038	0.342352\\
15.0163	0.339841\\
15.0289	0.34246\\
15.079	0.345965\\
15.0916	0.348621\\
15.1167	0.355359\\
15.1194	0.348076\\
15.1541	0.359721\\
15.1914	0.362969\\
15.2235	0.351005\\
15.2361	0.353628\\
15.2705	0.345089\\
15.2992	0.353825\\
15.3021	0.345289\\
15.3366	0.359963\\
15.3618	0.360823\\
15.3744	0.358391\\
15.4306	0.356989\\
15.4434	0.35446\\
15.4738	0.359865\\
15.4872	0.347969\\
15.5018	0.337788\\
15.539	0.331895\\
15.5699	0.336351\\
15.6005	0.33792\\
15.6244	0.292744\\
15.6612	0.289353\\
15.6984	0.299232\\
15.7288	0.304679\\
15.7595	0.293879\\
15.7966	0.274751\\
15.8178	0.285916\\
15.8273	0.268236\\
15.864	0.253551\\
15.8887	0.244315\\
15.932	0.223652\\
15.9635	0.214656\\
15.9957	0.189091\\
16.0297	0.213109\\
16.0431	0.196049\\
16.0557	0.198672\\
16.0808	0.196795\\
16.0998	0.191069\\
16.1317	0.179413\\
16.1407	0.177176\\
16.1694	0.173698\\
16.1719	0.176209\\
16.1878	0.192115\\
16.2006	0.184705\\
16.2258	0.182849\\
16.2384	0.18536\\
16.2511	0.183049\\
16.2764	0.183216\\
16.323	0.182304\\
16.3456	0.185126\\
16.355	0.183073\\
16.3866	0.173804\\
16.4084	0.185668\\
16.4209	0.182649\\
16.4236	0.174335\\
16.446	0.182649\\
16.455	0.178683\\
16.5047	0.205996\\
16.5213	0.198373\\
16.5338	0.200863\\
16.5586	0.203664\\
16.5779	0.193744\\
16.5806	0.194023\\
16.6032	0.197416\\
16.613	0.189369\\
16.6498	0.19476\\
16.6851	0.199616\\
16.71	0.195272\\
16.725	0.19298\\
16.7416	0.195276\\
16.7566	0.200276\\
16.7667	0.195276\\
16.7756	0.19496\\
16.8076	0.194592\\
16.8229	0.209896\\
16.8354	0.212385\\
16.8606	0.210837\\
16.8795	0.209253\\
16.8921	0.211872\\
16.9262	0.205595\\
16.9602	0.22524\\
16.9707	0.218427\\
16.9925	0.216961\\
16.9952	0.209672\\
17.0115	0.215979\\
17.024	0.216425\\
17.0268	0.209271\\
17.0585	0.200635\\
17.0934	0.214251\\
17.1056	0.215503\\
17.1338	0.207616\\
17.1689	0.212272\\
17.2001	0.2166\\
17.203	0.210494\\
17.2314	0.226141\\
17.2342	0.212709\\
17.2558	0.228973\\
17.2652	0.218703\\
17.2879	0.229413\\
17.2908	0.211923\\
17.3405	0.237125\\
17.3572	0.228463\\
17.3822	0.227996\\
17.3947	0.230452\\
17.4229	0.219901\\
17.439	0.225974\\
17.4542	0.219908\\
17.4702	0.225981\\
17.4852	0.230981\\
17.5021	0.222899\\
17.5109	0.220043\\
17.5268	0.225945\\
17.5519	0.234933\\
17.5833	0.226171\\
17.6148	0.232565\\
17.6178	0.224955\\
17.655	0.232124\\
17.6922	0.242596\\
17.7089	0.244725\\
17.7116	0.230707\\
17.7432	0.232357\\
17.7654	0.244558\\
17.7812	0.243771\\
17.7967	0.244892\\
17.8117	0.249747\\
17.822	0.245092\\
17.8598	0.246806\\
17.8887	0.233665\\
17.9252	0.250129\\
17.9357	0.23344\\
17.9453	0.233697\\
17.9765	0.233297\\
17.9975	0.254253\\
};
%\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	0.12045\\
0.35345	0.126257\\
0.459	0.111362\\
0.47482	0.12137\\
0.48982	0.12619\\
0.5213	0.142697\\
0.57985	0.110846\\
0.6086	0.108778\\
0.66457	0.154754\\
0.70169	0.160382\\
0.7267	0.136855\\
0.74545	0.136856\\
0.79539	0.157103\\
0.85455	0.179983\\
0.86702	0.182453\\
0.90688	0.195195\\
0.917	0.195311\\
0.92602	0.199317\\
0.95449	0.209036\\
0.95723	0.211773\\
0.98787	0.222728\\
0.99799	0.222845\\
1.02323	0.227841\\
1.03823	0.232841\\
1.08177	0.266377\\
1.12878	0.264228\\
1.14399	0.27697\\
1.16611	0.278689\\
1.18133	0.283906\\
1.19716	0.290279\\
1.20638	0.289382\\
1.22853	0.30251\\
1.23739	0.311366\\
1.25934	0.313779\\
1.26823	0.313747\\
1.28423	0.327005\\
1.29329	0.326061\\
1.32088	0.343657\\
1.33081	0.33294\\
1.34645	0.348459\\
1.36183	0.353843\\
1.38397	0.361016\\
1.39935	0.366116\\
1.41498	0.376752\\
1.42998	0.381752\\
1.48618	0.394409\\
1.54572	0.379604\\
1.57142	0.374257\\
1.63358	0.376195\\
1.68276	0.389471\\
1.76455	0.392723\\
1.91449	0.402484\\
1.9446	0.375709\\
1.97573	0.404309\\
2.02958	0.429317\\
2.09549	0.470355\\
2.14343	0.475269\\
2.18068	0.473984\\
2.28148	0.531869\\
2.31257	0.533024\\
2.3614	0.555743\\
2.42875	0.56474\\
2.50213	0.516405\\
2.52509	0.475511\\
2.55722	0.441727\\
2.58211	0.418684\\
2.59711	0.406432\\
2.62242	0.330936\\
2.65286	0.330291\\
2.65511	0.322539\\
2.69593	0.314535\\
2.70455	0.306513\\
2.74078	0.302028\\
2.80758	0.342699\\
2.83743	0.325295\\
2.86834	0.323603\\
2.89258	0.312842\\
2.92349	0.316074\\
2.94817	0.305754\\
2.99111	0.310557\\
3.01941	0.294855\\
3.02194	0.271154\\
3.04395	0.28317\\
3.05892	0.241337\\
3.06963	0.242049\\
3.08462	0.227189\\
3.10047	0.222131\\
3.11547	0.227131\\
3.14056	0.207072\\
3.16228	0.218787\\
3.17182	0.213647\\
3.18779	0.219615\\
3.21993	0.209969\\
3.23278	0.200848\\
3.24524	0.203304\\
3.25786	0.203911\\
3.27035	0.201433\\
3.28532	0.205144\\
3.29566	0.201044\\
3.30832	0.197301\\
3.32403	0.183471\\
3.34605	0.195483\\
3.36105	0.200483\\
3.39343	0.211613\\
3.42774	0.197816\\
3.4404	0.195505\\
3.45537	0.200127\\
3.4718	0.20145\\
3.47453	0.194176\\
3.49674	0.201425\\
3.51171	0.206051\\
3.52475	0.200717\\
3.54081	0.206771\\
3.5533	0.209261\\
3.57158	0.214988\\
3.59103	0.214912\\
3.60603	0.219912\\
3.64112	0.227685\\
3.65391	0.213852\\
3.66909	0.218692\\
3.69121	0.22584\\
3.70035	0.205515\\
3.72604	0.201292\\
3.75112	0.216372\\
3.77337	0.222021\\
3.78599	0.220187\\
3.80501	0.214089\\
3.81743	0.21586\\
3.85121	0.225188\\
3.86805	0.21446\\
3.88305	0.218604\\
3.89929	0.220199\\
3.91429	0.225199\\
3.93076	0.216199\\
3.93978	0.21374\\
3.95584	0.219795\\
3.97084	0.224795\\
3.98405	0.212924\\
4.00626	0.222887\\
4.02126	0.22292\\
4.0375	0.222491\\
4.0525	0.221611\\
4.06894	0.228051\\
4.08394	0.219208\\
4.10058	0.22198\\
4.12569	0.229023\\
4.13814	0.228855\\
4.16615	0.226364\\
4.19793	0.217095\\
4.21367	0.229627\\
4.22596	0.241916\\
4.25378	0.236983\\
4.28291	0.234869\\
4.29553	0.229015\\
4.31053	0.231048\\
4.32697	0.233032\\
4.34271	0.231593\\
4.37653	0.240836\\
4.40465	0.243779\\
4.4247	0.226768\\
4.45186	0.243929\\
4.47171	0.23304\\
4.47441	0.225737\\
4.50911	0.242217\\
4.52157	0.244673\\
4.54685	0.240776\\
4.57829	0.241319\\
4.59713	0.244417\\
4.60972	0.247007\\
4.62854	0.239201\\
4.64351	0.244168\\
4.66336	0.238656\\
4.68489	0.250191\\
4.69463	0.229755\\
4.71669	0.242279\\
4.75409	0.248333\\
4.76675	0.247632\\
4.7794	0.245321\\
4.80468	0.244935\\
4.82327	0.253519\\
4.83827	0.247632\\
4.87603	0.253968\\
4.8925	0.25342\\
4.90747	0.253964\\
4.92937	0.266009\\
4.94562	0.250991\\
4.96151	0.256879\\
4.97647	0.261845\\
4.99897	0.253612\\
5.01213	0.245525\\
5.02744	0.250696\\
5.04336	0.251649\\
5.05599	0.254272\\
5.08743	0.253616\\
5.11274	0.255028\\
5.12792	0.260213\\
5.15956	0.242093\\
5.191	0.245384\\
5.21588	0.254376\\
5.24443	0.257952\\
5.24764	0.251163\\
5.28835	0.266229\\
5.30121	0.260337\\
5.31383	0.260467\\
5.34507	0.266739\\
5.37634	0.266569\\
5.38896	0.26568\\
5.4352	0.283596\\
5.44554	0.265709\\
5.45488	0.263877\\
5.4858	0.26992\\
5.51792	0.270288\\
5.53963	0.272511\\
5.55463	0.277511\\
5.5713	0.270433\\
5.58627	0.275055\\
5.60903	0.272852\\
5.62169	0.264272\\
5.63669	0.269272\\
5.65313	0.264276\\
5.66848	0.268973\\
5.70267	0.288531\\
5.72522	0.270343\\
5.74657	0.291689\\
5.75591	0.281583\\
5.77235	0.286547\\
5.79133	0.28526\\
5.8007	0.28278\\
5.83835	0.270413\\
5.86057	0.278625\\
5.87319	0.276928\\
5.88568	0.279417\\
5.89831	0.276928\\
5.92255	0.29032\\
5.93209	0.281587\\
5.94853	0.28486\\
5.96122	0.28274\\
5.97997	0.291491\\
5.99497	0.279277\\
6.01773	0.282511\\
6.04305	0.277136\\
6.04574	0.273393\\
6.07721	0.276511\\
6.10882	0.270467\\
6.13739	0.279276\\
6.15005	0.279476\\
6.1686	0.282915\\
6.17149	0.275812\\
6.21183	0.291176\\
6.23674	0.294648\\
6.24608	0.287004\\
6.28173	0.291761\\
6.29419	0.289217\\
6.30681	0.291836\\
6.31929	0.289017\\
6.32869	0.282944\\
6.36319	0.297448\\
6.36605	0.28884\\
6.40365	0.294833\\
6.42587	0.307045\\
6.43578	0.288385\\
6.47267	0.301175\\
6.49544	0.29384\\
6.53234	0.2975\\
6.55832	0.297713\\
6.57084	0.300235\\
6.58363	0.289787\\
6.59863	0.294442\\
6.61779	0.289108\\
6.64631	0.297516\\
6.67376	0.307707\\
6.68407	0.297916\\
6.69926	0.303101\\
6.72488	0.289109\\
6.74678	0.301007\\
6.77139	0.315618\\
6.78053	0.297864\\
6.79697	0.304304\\
6.81233	0.304345\\
6.83454	0.316556\\
6.84954	0.304188\\
6.86638	0.311028\\
6.87887	0.310005\\
6.88156	0.298245\\
6.92273	0.314097\\
6.94495	0.307157\\
6.96685	0.308205\\
6.97948	0.310828\\
7.00462	0.310005\\
7.01728	0.308019\\
7.02629	0.301411\\
7.06047	0.315581\\
7.08665	0.306112\\
7.10503	0.310312\\
7.11772	0.310201\\
7.1365	0.314172\\
7.15147	0.319139\\
7.17427	0.314729\\
7.19322	0.311655\\
7.2122	0.310368\\
7.2272	0.315368\\
7.25589	0.320821\\
7.26492	0.319967\\
7.28737	0.323168\\
7.29982	0.322968\\
7.31248	0.320657\\
7.3219	0.304969\\
7.35334	0.307284\\
7.38098	0.324927\\
7.39032	0.316844\\
7.41329	0.3145\\
7.44473	0.314696\\
7.46371	0.317211\\
7.4762	0.314733\\
7.47889	0.307429\\
7.50128	0.3147\\
7.51377	0.320549\\
7.52659	0.3145\\
7.54159	0.318844\\
7.55783	0.320624\\
7.57283	0.325624\\
7.59539	0.330475\\
7.60445	0.319532\\
7.62683	0.329467\\
7.64183	0.3295\\
7.65484	0.322939\\
7.67093	0.329023\\
7.68321	0.329876\\
7.71485	0.324533\\
7.72751	0.327189\\
7.74013	0.329812\\
7.75871	0.33308\\
7.77117	0.335536\\
7.79019	0.333113\\
7.79921	0.320312\\
7.82142	0.332528\\
7.83408	0.335184\\
7.84673	0.334913\\
7.85935	0.333076\\
7.87817	0.341581\\
7.89059	0.339004\\
7.90938	0.341008\\
7.92207	0.339241\\
7.94668	0.353852\\
7.95562	0.331407\\
7.98171	0.326873\\
8.01	0.345179\\
8.0128	0.331281\\
8.0352	0.338328\\
8.0478	0.340984\\
8.0607	0.333513\\
8.0756	0.338135\\
8.0921	0.333372\\
8.095	0.325725\\
8.1383	0.339115\\
8.1611	0.341608\\
8.1736	0.342152\\
8.1862	0.339841\\
8.2113	0.339641\\
8.2397	0.336573\\
8.2617	0.341808\\
8.2767	0.342352\\
8.2923	0.347924\\
8.312	0.341985\\
8.321	0.339264\\
8.3526	0.339868\\
8.375	0.342523\\
8.3873	0.342156\\
8.3902	0.330085\\
8.4223	0.330255\\
8.4379	0.342927\\
8.4529	0.337825\\
8.4841	0.335824\\
8.5008	0.342497\\
8.5132	0.339808\\
8.5161	0.332564\\
8.5384	0.339845\\
8.551	0.342501\\
8.5637	0.339808\\
8.5761	0.34226\\
8.6074	0.345624\\
8.6166	0.344305\\
8.6387	0.351944\\
8.6537	0.341832\\
8.6795	0.338968\\
8.6955	0.344888\\
8.7043	0.341664\\
8.7265	0.35388\\
8.7415	0.355888\\
8.7583	0.348359\\
8.7674	0.345019\\
8.7832	0.350873\\
8.7984	0.349945\\
8.8208	0.357872\\
8.8611	0.344967\\
8.8901	0.354385\\
8.9154	0.352041\\
8.9277	0.353989\\
8.9616	0.345069\\
8.9839	0.357355\\
8.9988	0.349595\\
9.0213	0.357595\\
9.0363	0.362595\\
9.055	0.350681\\
9.0774	0.353411\\
9.0921	0.337151\\
9.1109	0.343557\\
9.1334	0.356013\\
9.1418	0.333357\\
9.1642	0.345813\\
9.1765	0.345172\\
9.1789	0.333117\\
9.2102	0.329048\\
9.2405	0.315069\\
9.2776	0.327164\\
9.3085	0.314527\\
9.3324	0.301108\\
9.3695	0.294548\\
9.4063	0.285364\\
9.4306	0.268835\\
9.4649	0.275948\\
9.4676	0.268639\\
9.4898	0.269655\\
9.499	0.248532\\
9.5265	0.266012\\
9.5368	0.249197\\
9.5519	0.254364\\
9.5647	0.246285\\
9.5803	0.227912\\
9.6092	0.229725\\
9.6242	0.234692\\
9.6467	0.220424\\
9.6748	0.224204\\
9.6949	0.195943\\
9.7226	0.204043\\
9.732	0.1955\\
9.7484	0.198273\\
9.7582	0.181363\\
9.7763	0.195964\\
9.8113	0.205445\\
9.8337	0.189515\\
9.8554	0.195672\\
9.8681	0.198361\\
9.8807	0.195901\\
9.8957	0.200868\\
9.9058	0.190912\\
9.9208	0.188832\\
9.9375	0.191488\\
9.9465	0.188249\\
9.9716	0.195356\\
10.0004	0.193797\\
10.0032	0.179808\\
10.0285	0.184809\\
10.056	0.202285\\
10.0659	0.199928\\
10.0818	0.201429\\
10.0945	0.203744\\
10.1071	0.2014\\
10.1221	0.205712\\
10.1476	0.201083\\
10.1784	0.211972\\
10.1916	0.200036\\
10.2077	0.204488\\
10.2227	0.209488\\
10.2392	0.210647\\
10.2419	0.193771\\
10.2706	0.204753\\
10.2833	0.203973\\
10.296	0.20414\\
10.3084	0.201596\\
10.3326	0.214952\\
10.342	0.206251\\
10.3613	0.203777\\
10.3985	0.210076\\
10.4148	0.223145\\
10.4177	0.216036\\
10.4525	0.219788\\
10.4552	0.216073\\
10.4807	0.218524\\
10.5029	0.222303\\
10.5154	0.219821\\
10.5407	0.218847\\
10.5532	0.221333\\
10.5682	0.212183\\
10.5903	0.228936\\
10.6036	0.221952\\
10.6159	0.224275\\
10.6189	0.210416\\
10.6351	0.220268\\
10.6475	0.229833\\
10.6602	0.22272\\
10.6694	0.214104\\
10.6914	0.226157\\
10.701	0.220247\\
10.7294	0.229048\\
10.7418	0.228848\\
10.7445	0.216572\\
10.7765	0.213331\\
10.7985	0.220384\\
10.8074	0.217136\\
10.8394	0.220459\\
10.8613	0.232321\\
10.8739	0.228819\\
10.8961	0.226751\\
10.9241	0.234781\\
10.9366	0.235577\\
10.949	0.238067\\
10.9678	0.241809\\
10.9828	0.243419\\
10.9994	0.235143\\
11.0086	0.23212\\
11.0246	0.238045\\
11.0395	0.243012\\
11.0625	0.235343\\
11.0811	0.241701\\
11.084	0.234593\\
11.1128	0.241512\\
11.1157	0.229436\\
11.1442	0.238103\\
11.1469	0.230793\\
11.1695	0.23304\\
11.1785	0.229463\\
11.2069	0.245333\\
11.2195	0.241682\\
11.2544	0.245739\\
11.2855	0.235919\\
11.3173	0.236175\\
11.3487	0.235933\\
11.364	0.248384\\
11.379	0.253384\\
11.4042	0.257256\\
11.4235	0.24498\\
11.4577	0.259044\\
11.467	0.249567\\
11.49	0.248704\\
11.4988	0.244461\\
11.5308	0.24538\\
11.5529	0.247256\\
11.5619	0.244625\\
11.5778	0.250551\\
11.5928	0.255517\\
11.6121	0.237528\\
11.628	0.248997\\
11.6407	0.251653\\
11.6533	0.254309\\
11.6683	0.254164\\
11.688	0.244406\\
11.7215	0.267828\\
11.7505	0.251676\\
11.7821	0.251308\\
11.8194	0.257468\\
11.8355	0.263561\\
11.8504	0.262603\\
11.8607	0.257948\\
11.8698	0.257608\\
11.8985	0.260495\\
11.9112	0.258181\\
11.9262	0.262803\\
11.9453	0.257254\\
11.9677	0.25972\\
11.9829	0.2649\\
12.0199	0.275008\\
12.0401	0.258004\\
12.0617	0.269507\\
12.0766	0.269436\\
12.087	0.267605\\
12.096	0.260531\\
12.1182	0.272752\\
12.1496	0.279889\\
12.1523	0.27258\\
12.1686	0.27884\\
12.1811	0.270437\\
12.1937	0.272551\\
12.2251	0.279856\\
12.2279	0.262983\\
12.2564	0.278672\\
12.2691	0.276181\\
12.2878	0.284965\\
12.3028	0.269432\\
12.3224	0.262636\\
12.3509	0.279272\\
12.3636	0.276961\\
12.3791	0.26338\\
12.414	0.2708\\
12.4326	0.280257\\
12.4354	0.273116\\
12.4516	0.272405\\
12.4642	0.270637\\
12.4893	0.270601\\
12.492	0.266888\\
12.5173	0.269168\\
12.5585	0.277136\\
12.5835	0.285637\\
12.5934	0.271018\\
12.6085	0.286152\\
12.6235	0.280844\\
12.6561	0.276971\\
12.6714	0.292345\\
12.6841	0.285371\\
12.6866	0.277895\\
12.7092	0.282859\\
12.7188	0.283331\\
12.7341	0.288669\\
12.747	0.284824\\
12.7594	0.282889\\
12.7688	0.276788\\
12.7907	0.288641\\
12.8001	0.282716\\
12.8286	0.290956\\
12.8411	0.293445\\
12.875	0.294188\\
12.8852	0.291795\\
12.9002	0.296762\\
12.9105	0.29136\\
12.9255	0.287376\\
12.9481	0.291995\\
12.9509	0.284853\\
12.9761	0.289476\\
12.9983	0.301697\\
13.0134	0.294649\\
13.0356	0.306871\\
13.0485	0.304384\\
13.0701	0.301328\\
13.1016	0.30156\\
13.1295	0.309268\\
13.1388	0.299624\\
13.1681	0.304529\\
13.1808	0.295745\\
13.1934	0.298223\\
13.2059	0.295712\\
13.2216	0.3006\\
13.2371	0.301677\\
13.2465	0.295604\\
13.2812	0.305136\\
13.2836	0.30754\\
13.3002	0.303845\\
13.3092	0.295804\\
13.3378	0.304588\\
13.3504	0.304788\\
13.3723	0.302132\\
13.4033	0.301728\\
13.4314	0.309468\\
13.4407	0.301928\\
13.4722	0.313368\\
13.4948	0.313984\\
13.4977	0.306875\\
13.5349	0.318408\\
13.5603	0.31382\\
13.5977	0.321068\\
13.6142	0.320597\\
13.6169	0.30766\\
13.6328	0.32352\\
13.6424	0.307948\\
13.6646	0.316844\\
13.7024	0.309943\\
13.7051	0.30266\\
13.7361	0.312484\\
13.7528	0.312044\\
13.7618	0.301096\\
13.7969	0.311584\\
13.8057	0.30806\\
13.8281	0.310745\\
13.8408	0.313368\\
13.8718	0.323869\\
13.881	0.32068\\
13.9034	0.322792\\
13.9184	0.327792\\
13.9286	0.320824\\
13.9383	0.321435\\
13.9625	0.320148\\
13.9851	0.323172\\
14.0105	0.320861\\
14.0195	0.317109\\
14.0507	0.325596\\
14.0795	0.329801\\
14.0883	0.326444\\
14.1262	0.320512\\
14.1488	0.322792\\
14.1611	0.322935\\
14.1857	0.332612\\
14.2115	0.330476\\
14.2142	0.3232\\
14.2303	0.329293\\
14.243	0.328953\\
14.2681	0.329759\\
14.2708	0.322449\\
14.3026	0.320298\\
14.3246	0.329492\\
14.3561	0.336605\\
14.3589	0.329464\\
14.3814	0.33068\\
14.3839	0.323204\\
14.4252	0.336972\\
14.4442	0.335648\\
14.4533	0.327044\\
14.4818	0.335593\\
14.4849	0.325484\\
14.5132	0.33884\\
14.5292	0.34478\\
14.5573	0.333104\\
14.5763	0.335995\\
14.579	0.32372\\
14.6162	0.345444\\
14.6265	0.335991\\
14.6358	0.333169\\
14.6578	0.335082\\
14.6728	0.338139\\
14.6831	0.333484\\
14.6927	0.333755\\
14.7172	0.333368\\
14.7521	0.348245\\
14.7866	0.33334\\
14.8154	0.333571\\
14.8181	0.3332\\
14.8521	0.347612\\
14.8614	0.337592\\
14.8842	0.344996\\
14.894	0.324499\\
14.9158	0.336804\\
14.9409	0.342315\\
14.9559	0.347315\\
14.9751	0.339328\\
14.9975	0.341609\\
15.0101	0.342319\\
15.0322	0.339496\\
15.063	0.345792\\
15.0853	0.347737\\
15.0949	0.342737\\
15.1229	0.358425\\
15.1567	0.350077\\
15.173	0.354941\\
15.188	0.350209\\
15.2038	0.355981\\
15.2391	0.345089\\
15.2549	0.350952\\
15.2675	0.353571\\
15.2922	0.357705\\
15.3015	0.350033\\
15.3204	0.345341\\
15.3429	0.357831\\
15.3554	0.360367\\
15.3807	0.358188\\
15.3952	0.353032\\
15.427	0.344417\\
15.4613	0.366436\\
15.4644	0.349803\\
15.4808	0.347923\\
15.4898	0.34188\\
15.5263	0.328273\\
15.5692	0.320131\\
15.5998	0.309937\\
15.6371	0.296661\\
15.6672	0.289131\\
15.7043	0.299051\\
15.7473	0.300241\\
15.7904	0.270887\\
15.8333	0.254155\\
15.8703	0.250454\\
15.9132	0.235939\\
15.935	0.247797\\
15.95	0.235733\\
15.9662	0.241905\\
15.9751	0.217786\\
15.9856	0.218298\\
16.0116	0.200969\\
16.0206	0.187232\\
16.0367	0.193331\\
16.0516	0.198297\\
16.062	0.191674\\
16.077	0.196674\\
16.0871	0.196819\\
16.1021	0.188893\\
16.1155	0.170465\\
16.1379	0.177892\\
16.1529	0.16778\\
16.1905	0.179832\\
16.2069	0.18635\\
16.2219	0.191317\\
16.232	0.18536\\
16.2447	0.183049\\
16.2573	0.184785\\
16.2723	0.18536\\
16.2853	0.173279\\
16.3076	0.192071\\
16.3105	0.175185\\
16.3518	0.184348\\
16.3761	0.198592\\
16.3854	0.184956\\
16.4021	0.183713\\
16.4145	0.182646\\
16.4272	0.18408\\
16.4397	0.182649\\
16.4523	0.184348\\
16.4673	0.184956\\
16.4864	0.191084\\
16.5179	0.187067\\
16.5401	0.199293\\
16.5551	0.191084\\
16.5656	0.191596\\
16.5812	0.195791\\
16.5968	0.197616\\
16.6095	0.197416\\
16.6346	0.197412\\
16.6373	0.185131\\
16.6659	0.203577\\
16.6785	0.201233\\
16.694	0.187239\\
16.7224	0.204535\\
16.7259	0.1877\\
16.7479	0.19782\\
16.7603	0.195276\\
16.7631	0.186875\\
16.7916	0.200403\\
16.8042	0.197383\\
16.8388	0.201517\\
16.8731	0.207187\\
16.8761	0.200236\\
16.9011	0.207048\\
16.9296	0.215391\\
16.9386	0.212715\\
16.9672	0.221269\\
16.97	0.212121\\
17.0044	0.221048\\
17.0138	0.212183\\
17.0452	0.218656\\
17.0612	0.222384\\
17.0703	0.211804\\
17.0872	0.211057\\
17.0899	0.20374\\
17.1182	0.217149\\
17.1464	0.207784\\
17.1783	0.208273\\
17.2064	0.216767\\
17.2216	0.221937\\
17.2376	0.223851\\
17.2526	0.224867\\
17.2628	0.225009\\
17.2754	0.220176\\
17.2942	0.223885\\
17.3032	0.216059\\
17.3193	0.229441\\
17.3346	0.224783\\
17.3667	0.220293\\
17.3982	0.219868\\
17.4263	0.228244\\
17.4416	0.224603\\
17.4575	0.225937\\
17.4725	0.224265\\
17.4957	0.222899\\
17.4984	0.210651\\
17.5359	0.222696\\
17.5612	0.216601\\
17.5923	0.225611\\
17.6211	0.234613\\
17.63	0.231874\\
17.6521	0.243929\\
17.6671	0.243924\\
17.6835	0.247269\\
17.6962	0.244549\\
17.7299	0.243419\\
17.7403	0.241861\\
17.7553	0.236516\\
17.778	0.242093\\
17.7805	0.234612\\
17.8093	0.248021\\
17.8311	0.23882\\
17.8527	0.250377\\
17.8622	0.24452\\
17.8725	0.24249\\
17.8875	0.237313\\
17.9094	0.247335\\
17.919	0.241908\\
17.9419	0.23344\\
17.9662	0.247676\\
17.9755	0.235583\\
};
%\addlegendentry{Flow 2}

\end{axis}

\end{tikzpicture}%

==> figures/quic-cwnd-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=90,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CWND (kB)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, font=\scriptsize,  align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.25657	4.38\\
0.27159	5.84\\
0.27159	7.3\\
0.30782	8.76\\
0.40544	10.22\\
0.41802	11.68\\
0.42123	13.14\\
0.44252	14.6\\
0.45509	16.059\\
0.45797	17.519\\
0.57329	18.979\\
0.57329	20.439\\
0.599	21.899\\
0.599	23.359\\
0.599	24.819\\
0.6357	26.279\\
0.6357	27.739\\
0.6357	29.199\\
0.67348	30.659\\
0.67348	32.119\\
0.67348	33.579\\
0.84773	35.039\\
0.84773	36.499\\
0.84773	37.959\\
0.88431	39.419\\
0.88431	40.879\\
0.91002	42.339\\
0.91002	43.799\\
0.91002	45.259\\
0.94704	46.719\\
0.94704	48.179\\
0.94704	49.639\\
0.98419	51.099\\
0.98419	52.558\\
0.98419	54.018\\
1.02093	55.478\\
1.02093	56.938\\
1.02093	58.398\\
1.0592	59.858\\
1.0592	61.318\\
1.0592	62.778\\
1.09537	64.238\\
1.09537	65.69\\
1.09537	67.15\\
1.13212	68.61\\
1.13212	70.07\\
1.44216	71.53\\
1.44216	72.99\\
1.44216	74.45\\
1.47875	75.91\\
1.47875	77.37\\
1.50418	78.83\\
1.50418	80.29\\
1.50418	81.75\\
1.54078	83.21\\
1.54078	84.67\\
1.5661	86.13\\
1.5661	87.59\\
1.60328	43.795\\
2.31211	43.843\\
2.31211	43.891\\
2.43227	21.945\\
3.34434	23.013\\
3.34434	23.105\\
3.34434	23.197\\
3.45268	23.84\\
3.79063	23.929\\
3.79063	24.018\\
3.79063	24.106\\
3.82726	24.194\\
3.82726	24.282\\
3.85534	24.369\\
3.85534	24.456\\
3.85534	24.543\\
3.89202	24.629\\
3.89202	24.715\\
3.91931	24.801\\
3.91931	24.886\\
3.91931	24.971\\
3.95572	25.056\\
3.95572	25.141\\
3.95572	25.225\\
4.31951	25.309\\
4.31951	25.393\\
4.31951	25.476\\
4.35614	25.559\\
4.35614	25.642\\
4.38266	25.725\\
4.38266	25.807\\
4.38266	25.889\\
4.41895	25.971\\
4.41895	26.053\\
4.44547	26.134\\
4.44547	26.215\\
4.44547	26.296\\
4.48176	26.377\\
4.48176	26.457\\
4.50759	26.537\\
4.50759	26.617\\
4.50759	26.697\\
4.54547	26.776\\
4.89685	26.855\\
4.89685	26.934\\
4.92216	27.013\\
4.92216	27.091\\
4.94794	27.169\\
4.94794	27.247\\
4.94794	27.325\\
4.98463	27.403\\
4.98463	27.48\\
5.01081	27.557\\
5.01081	27.634\\
5.01081	27.711\\
5.04804	27.787\\
5.04804	27.863\\
5.04804	27.939\\
5.08508	28.015\\
5.08508	28.091\\
5.11131	28.166\\
5.11131	28.241\\
5.49953	14.12\\
5.95844	14.27\\
5.95844	14.419\\
5.95844	14.566\\
5.99521	14.712\\
5.99521	14.856\\
5.99521	14.999\\
6.03259	15.141\\
6.03259	15.281\\
6.03259	15.42\\
6.0697	15.558\\
6.256	15.695\\
6.256	15.83\\
6.256	15.964\\
6.29277	16.097\\
6.29277	16.229\\
6.29277	16.36\\
6.33027	16.49\\
6.33027	16.619\\
6.33027	16.747\\
6.36658	16.874\\
6.36658	17\\
6.58178	17.125\\
6.58178	17.249\\
6.58178	17.372\\
6.61808	17.494\\
6.61808	17.615\\
6.6434	17.736\\
6.6434	17.856\\
6.66956	17.975\\
6.66956	18.093\\
6.66956	18.21\\
6.70587	18.327\\
6.70587	18.443\\
6.73244	18.558\\
6.94552	18.672\\
6.94552	18.786\\
6.97135	18.899\\
6.97135	19.011\\
6.97135	19.123\\
7.0084	19.234\\
7.0084	19.344\\
7.03417	19.454\\
7.03417	19.563\\
7.03417	19.671\\
7.07174	19.779\\
7.07174	19.886\\
7.07174	19.993\\
7.34776	20.099\\
7.34776	20.205\\
7.38499	20.31\\
7.38499	20.414\\
7.38499	20.518\\
7.42255	20.621\\
7.42255	20.724\\
7.42255	20.826\\
7.4596	20.928\\
7.4596	21.029\\
7.48577	21.13\\
7.48577	21.23\\
7.48577	21.33\\
7.52208	21.429\\
7.52208	21.528\\
7.76264	21.627\\
7.76264	21.725\\
7.8246	21.823\\
7.8246	21.92\\
7.85037	22.017\\
7.85037	22.113\\
7.85037	22.209\\
7.88668	22.304\\
7.88668	22.399\\
7.91325	22.494\\
7.91325	22.588\\
7.91325	22.682\\
7.95036	22.775\\
7.95036	22.868\\
8.2024	22.961\\
8.2024	23.053\\
8.2024	23.145\\
8.239	23.237\\
8.2779	23.328\\
8.2779	23.419\\
8.315	23.51\\
8.315	23.6\\
8.3403	23.69\\
8.3403	23.779\\
8.3661	23.868\\
8.3661	23.957\\
8.3661	24.045\\
8.4028	24.133\\
8.4028	24.221\\
8.4281	24.309\\
8.4281	24.396\\
8.68	24.483\\
8.7053	24.57\\
8.7053	24.656\\
8.7306	24.742\\
8.7306	24.828\\
8.7931	24.913\\
8.7931	24.998\\
8.8184	25.083\\
8.8184	25.167\\
8.8438	25.251\\
8.8438	25.335\\
8.8438	25.419\\
8.8805	25.502\\
8.8805	25.585\\
8.9062	25.668\\
8.9062	25.751\\
9.1464	25.833\\
9.1464	25.915\\
9.183	25.997\\
9.183	26.078\\
9.2084	26.159\\
9.2084	26.24\\
9.2084	26.321\\
9.246	26.401\\
9.3206	26.481\\
9.3206	26.561\\
9.3464	26.641\\
9.3464	26.72\\
9.3464	26.799\\
9.3839	26.878\\
9.3839	26.957\\
9.4096	27.036\\
9.4096	27.114\\
9.6604	27.192\\
9.6604	27.27\\
9.6604	27.348\\
9.6979	27.425\\
9.6979	27.502\\
9.7237	27.579\\
9.7237	27.656\\
9.7237	27.733\\
9.7624	27.809\\
9.7624	27.885\\
9.8115	27.961\\
9.8738	28.037\\
9.8738	28.113\\
9.9	28.188\\
9.9	28.263\\
9.9	28.338\\
9.9376	28.413\\
9.9376	28.488\\
9.9376	28.562\\
9.9747	28.636\\
10.2271	28.71\\
10.2271	28.784\\
10.2271	28.858\\
10.2647	28.931\\
10.2647	29.004\\
10.2647	29.077\\
10.3013	29.15\\
10.3013	29.223\\
10.3266	29.295\\
10.3266	29.367\\
10.3529	29.439\\
10.3904	29.511\\
10.4524	29.583\\
10.4524	29.655\\
10.4777	29.726\\
10.4777	29.797\\
10.5035	29.868\\
10.5035	29.939\\
10.5035	30.01\\
10.5402	30.081\\
10.793	30.151\\
10.793	30.221\\
10.793	30.291\\
10.8297	30.361\\
10.8297	30.431\\
10.8558	30.501\\
10.8558	30.57\\
10.8558	30.639\\
10.8925	30.708\\
10.8925	30.777\\
10.9191	30.846\\
10.9191	30.915\\
10.9554	30.983\\
11.0313	31.051\\
11.0313	31.119\\
11.0572	31.187\\
11.0572	31.255\\
11.0572	31.323\\
11.0942	31.391\\
11.0942	31.458\\
11.3475	31.525\\
11.3475	31.592\\
11.3475	31.659\\
11.3841	31.726\\
11.3841	31.793\\
11.4107	31.86\\
11.4107	31.926\\
11.4107	31.992\\
11.4479	32.058\\
11.4479	32.124\\
11.4479	32.19\\
11.4857	32.256\\
11.4857	32.322\\
11.5233	32.387\\
11.5233	32.452\\
11.6233	16.226\\
12.15	16.357\\
12.2971	16.487\\
12.2971	16.616\\
12.2971	16.744\\
12.3342	16.871\\
12.3342	16.997\\
12.3342	17.122\\
12.3706	17.246\\
12.3706	17.369\\
12.3706	17.491\\
12.4073	17.612\\
12.4707	17.733\\
12.4707	17.853\\
12.5077	17.972\\
12.6461	18.09\\
12.6723	18.207\\
12.6723	18.324\\
12.6723	18.44\\
12.7086	18.555\\
12.7086	18.669\\
12.7339	18.783\\
12.7339	18.896\\
12.7601	19.008\\
12.7601	19.12\\
12.7601	19.231\\
12.8361	19.341\\
12.8361	19.451\\
12.8859	19.56\\
13.012	19.668\\
13.012	19.776\\
13.0745	19.883\\
13.0745	19.99\\
13.0745	20.096\\
13.1112	20.202\\
13.1112	20.307\\
13.137	20.411\\
13.137	20.515\\
13.137	20.618\\
13.2129	20.721\\
13.2129	20.823\\
13.2501	20.925\\
13.2501	21.026\\
13.4138	21.127\\
13.4138	21.227\\
13.4138	21.327\\
13.477	21.426\\
13.5023	21.525\\
13.5023	21.624\\
13.5277	21.722\\
13.5277	21.82\\
13.5277	21.917\\
13.5645	22.014\\
13.5645	22.11\\
13.5645	22.206\\
13.6293	22.301\\
13.6293	22.396\\
13.6293	22.491\\
13.6665	22.585\\
13.842	22.679\\
13.8681	22.772\\
13.9062	22.865\\
13.9062	22.958\\
13.9438	23.05\\
13.9438	23.142\\
13.9438	23.234\\
13.9813	23.325\\
13.9813	23.416\\
13.9813	23.506\\
14.018	23.596\\
14.0569	23.686\\
14.0569	23.775\\
14.0569	23.864\\
14.0935	23.953\\
14.0935	24.041\\
14.2846	24.129\\
14.3462	24.217\\
14.3462	24.304\\
14.3728	24.391\\
14.3728	24.478\\
14.3728	24.565\\
14.4091	24.651\\
14.4091	24.737\\
14.4348	24.823\\
14.4348	24.908\\
14.4602	24.993\\
14.5105	25.078\\
14.5105	25.162\\
14.5105	25.246\\
14.5471	25.33\\
14.5471	25.414\\
14.5724	25.497\\
14.5724	25.58\\
14.7501	25.663\\
14.7991	25.746\\
14.8611	25.828\\
14.8611	25.91\\
14.8868	25.992\\
14.8868	26.074\\
14.9122	26.155\\
14.9122	26.236\\
14.9122	26.317\\
14.9502	26.397\\
14.9885	26.477\\
14.9885	26.557\\
14.9885	26.637\\
15.0248	26.717\\
15.0248	26.796\\
15.0501	26.875\\
15.0501	26.954\\
15.2404	27.033\\
15.2404	27.111\\
15.2767	27.189\\
15.2767	27.267\\
15.3275	27.345\\
15.3653	27.422\\
15.3653	27.499\\
15.3911	27.576\\
15.3911	27.653\\
15.3911	27.73\\
15.4294	27.806\\
15.4674	27.882\\
15.4674	27.958\\
15.4674	28.034\\
15.5037	28.11\\
15.5037	28.185\\
15.5295	28.26\\
15.5295	28.335\\
15.5295	28.41\\
15.5679	28.485\\
15.8063	28.559\\
15.8063	28.633\\
15.8063	28.707\\
15.8426	28.781\\
15.8807	28.855\\
15.8807	28.928\\
15.9304	29.001\\
15.9304	29.074\\
15.957	29.147\\
15.957	29.22\\
16.0069	29.292\\
16.0069	29.364\\
16.0069	29.436\\
16.0435	29.508\\
16.0435	29.58\\
16.0697	29.652\\
16.0697	29.723\\
16.0697	29.794\\
16.1084	29.865\\
16.1084	29.936\\
16.1084	30.007\\
16.3468	30.078\\
16.3468	30.148\\
16.3979	30.218\\
16.3979	30.288\\
16.473	30.358\\
16.473	30.428\\
16.4988	30.498\\
16.4988	30.567\\
16.4988	30.636\\
16.5372	30.705\\
16.5372	30.774\\
16.5372	30.843\\
16.5738	30.912\\
16.5738	30.98\\
16.5992	31.048\\
16.5992	31.116\\
16.6245	31.184\\
16.6245	31.252\\
16.6499	31.32\\
16.6499	31.388\\
16.6499	31.455\\
16.6874	31.522\\
16.9378	31.589\\
16.9378	31.656\\
16.9884	31.723\\
16.9884	31.79\\
17.0644	31.857\\
17.0644	31.923\\
17.0897	31.989\\
17.0897	32.055\\
17.1151	32.121\\
17.1151	32.187\\
17.1151	32.253\\
17.1518	32.319\\
17.1778	16.159\\
17.5534	16.29\\
17.5896	16.42\\
17.5896	16.549\\
17.5896	16.677\\
17.6269	16.804\\
17.6269	16.93\\
17.6269	17.055\\
17.6636	17.179\\
17.8232	17.303\\
17.8232	17.426\\
17.8232	17.548\\
17.86	17.669\\
17.86	17.789\\
17.86	17.908\\
17.8968	18.026\\
17.8968	18.144\\
17.8968	18.261\\
17.9347	18.377\\
17.9347	18.492\\
17.9347	18.607\\
};
%\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	4.124\\
0.33764	5.33\\
0.33764	6.536\\
0.33764	7.996\\
0.33764	9.456\\
0.33764	10.916\\
0.35345	12.376\\
0.45865	13.836\\
0.45865	15.296\\
0.45865	16.756\\
0.477	18.216\\
0.477	19.675\\
0.477	21.135\\
0.49928	22.595\\
0.49928	24.055\\
0.50833	25.515\\
0.55173	26.975\\
0.63897	26.976\\
0.63897	28.436\\
0.63897	29.896\\
0.65769	31.356\\
0.65769	32.816\\
0.65769	34.276\\
0.67588	35.736\\
0.67588	37.196\\
0.67588	38.656\\
0.69458	40.116\\
0.69458	41.576\\
0.69458	43.036\\
0.71311	44.496\\
0.71311	45.956\\
0.71311	47.416\\
0.75004	48.876\\
0.75004	50.336\\
0.78081	51.796\\
0.78081	53.256\\
0.97973	54.716\\
0.97973	56.175\\
0.97973	57.635\\
1.01052	59.095\\
1.01052	60.555\\
1.02334	62.015\\
1.02334	63.475\\
1.02334	64.935\\
1.04209	66.395\\
1.04209	67.855\\
1.04209	69.307\\
1.06053	70.767\\
1.06053	72.227\\
1.06053	73.687\\
1.0911	36.843\\
1.57124	36.9\\
1.57124	36.957\\
1.57124	37.014\\
1.66747	37.417\\
1.66747	37.473\\
1.66747	37.529\\
1.91758	37.642\\
1.91758	37.698\\
1.91758	37.754\\
1.96646	37.979\\
1.96646	38.035\\
1.98358	38.259\\
1.98358	38.314\\
1.98358	38.369\\
2.02558	38.646\\
2.02558	38.701\\
2.02558	38.756\\
2.04473	38.811\\
2.04473	38.865\\
2.04473	38.919\\
2.07586	38.973\\
2.07586	39.027\\
2.16209	39.081\\
2.16209	39.135\\
2.29062	39.189\\
2.29062	39.243\\
2.29062	39.297\\
2.30841	39.351\\
2.30841	39.405\\
2.30841	39.459\\
2.33989	19.729\\
2.74843	20.269\\
2.74843	20.374\\
2.74843	20.478\\
2.82148	20.582\\
2.82148	20.685\\
2.90845	20.788\\
2.90845	20.89\\
2.90845	20.992\\
2.9278	21.093\\
2.9278	21.194\\
2.9278	21.294\\
2.94635	21.394\\
2.94635	21.493\\
2.94635	21.592\\
2.96456	21.69\\
2.96456	21.788\\
2.96456	21.885\\
2.99542	21.982\\
2.99542	22.078\\
3.12828	22.174\\
3.12828	22.27\\
3.12828	22.365\\
3.14724	22.46\\
3.14724	22.554\\
3.14724	22.648\\
3.16605	22.742\\
3.16605	22.835\\
3.16605	22.928\\
3.18483	23.02\\
3.18483	23.112\\
3.18483	23.204\\
3.21031	23.295\\
3.21031	23.386\\
3.21031	23.477\\
3.37286	23.567\\
3.37286	23.657\\
3.37286	23.747\\
3.39184	23.836\\
3.39184	23.925\\
3.39184	24.014\\
3.4108	24.102\\
3.4108	24.19\\
3.4108	24.278\\
3.42958	24.365\\
3.42958	24.452\\
3.42958	24.539\\
3.4486	24.625\\
3.4486	24.711\\
3.4486	24.797\\
3.4798	24.882\\
3.4798	24.967\\
3.4798	25.052\\
3.64297	25.137\\
3.64297	25.221\\
3.65598	25.305\\
3.65598	25.389\\
3.65598	25.472\\
3.675	25.555\\
3.675	25.638\\
3.675	25.721\\
3.69358	25.803\\
3.69358	25.885\\
3.69358	25.967\\
3.71313	26.049\\
3.71313	26.13\\
3.71313	26.211\\
3.73134	26.292\\
3.73134	26.373\\
3.73134	26.453\\
3.77465	26.533\\
3.77465	26.613\\
3.92044	26.693\\
3.92044	26.772\\
3.92044	26.851\\
3.94506	26.93\\
3.94506	27.009\\
3.94506	27.087\\
3.96997	27.165\\
3.96997	27.243\\
3.96997	27.321\\
3.98878	27.399\\
3.98878	27.476\\
3.98878	27.553\\
4.00773	27.63\\
4.00773	27.707\\
4.00773	27.783\\
4.02652	27.859\\
4.02652	27.935\\
4.02652	28.011\\
4.07726	28.087\\
4.07726	28.162\\
4.20867	28.237\\
4.22168	28.312\\
4.22168	28.387\\
4.22168	28.462\\
4.24679	28.536\\
4.24679	28.61\\
4.24679	28.684\\
4.2656	28.758\\
4.2656	28.832\\
4.2656	28.905\\
4.28459	28.978\\
4.28459	29.051\\
4.28459	29.124\\
4.30354	29.197\\
4.30354	29.27\\
4.30354	29.342\\
4.32828	29.414\\
4.32828	29.486\\
4.32828	29.558\\
4.4924	29.63\\
4.4924	29.701\\
4.4924	29.772\\
4.51748	29.843\\
4.51748	29.914\\
4.51748	29.985\\
4.54262	30.056\\
4.54262	30.126\\
4.54262	30.196\\
4.5614	30.266\\
4.5614	30.336\\
4.5614	30.406\\
4.58055	30.476\\
4.58055	30.545\\
4.58055	30.614\\
4.59897	30.683\\
4.59897	30.752\\
4.59897	30.821\\
4.63106	30.89\\
4.63106	30.959\\
4.7874	31.027\\
4.7874	31.095\\
4.7874	31.163\\
4.80676	31.231\\
4.80676	31.299\\
4.80676	31.367\\
4.83207	31.434\\
4.83207	31.501\\
4.83207	31.568\\
4.85681	31.635\\
4.85681	31.702\\
4.85681	31.769\\
4.88822	31.836\\
4.88822	31.902\\
4.88822	31.968\\
4.907	32.034\\
4.907	32.1\\
4.907	32.166\\
4.93768	32.232\\
4.93768	32.298\\
4.96318	32.363\\
4.96318	32.428\\
4.96318	32.493\\
5.12057	32.558\\
5.12057	32.623\\
5.12057	32.688\\
5.14545	32.753\\
5.14545	32.818\\
5.14545	32.882\\
5.1706	32.946\\
5.1706	33.01\\
5.1706	33.074\\
5.19571	33.138\\
5.19571	33.202\\
5.19571	33.266\\
5.21526	33.33\\
5.21526	33.393\\
5.21526	33.456\\
5.23367	33.519\\
5.23367	33.582\\
5.23367	33.645\\
5.25938	33.708\\
5.25938	33.771\\
5.25938	33.834\\
5.29023	33.897\\
5.32107	33.959\\
5.32107	34.021\\
5.45441	34.083\\
5.45441	34.145\\
5.45441	34.207\\
5.47925	34.269\\
5.47925	34.331\\
5.47925	34.393\\
5.51066	34.454\\
5.51066	34.515\\
5.51066	34.576\\
5.52968	34.637\\
5.52968	34.698\\
5.52968	34.759\\
5.54846	34.82\\
5.54846	34.881\\
5.54846	34.942\\
5.56721	35.003\\
5.56721	35.063\\
5.56721	35.123\\
5.5983	35.183\\
5.5983	35.243\\
5.64254	35.303\\
5.64254	35.363\\
5.64254	35.423\\
5.69201	35.483\\
5.69201	35.543\\
5.81202	35.602\\
5.81202	35.661\\
5.81202	35.72\\
5.83101	35.779\\
5.83101	35.838\\
5.83101	35.897\\
5.85669	35.956\\
5.85669	36.015\\
5.85669	36.074\\
5.8753	36.133\\
5.8753	36.191\\
5.8753	36.249\\
5.89428	36.307\\
5.89428	36.365\\
5.89428	36.423\\
5.91304	36.481\\
5.91304	36.539\\
5.91304	36.597\\
5.94372	36.655\\
5.96903	36.713\\
5.96903	36.771\\
6.00035	36.828\\
6.03916	36.885\\
6.03916	36.942\\
6.06955	36.999\\
6.16416	18.499\\
6.43187	18.614\\
6.43187	18.728\\
6.43187	18.841\\
6.45025	18.954\\
6.45025	19.066\\
6.45025	19.177\\
6.49342	19.288\\
6.49342	19.398\\
6.49342	19.507\\
6.5304	19.616\\
6.5304	19.724\\
6.59819	19.832\\
6.59819	19.939\\
6.59819	20.045\\
6.61694	20.151\\
6.61694	20.256\\
6.61694	20.361\\
6.64814	20.465\\
6.64814	20.569\\
6.67821	20.672\\
6.67821	20.775\\
6.67821	20.877\\
6.70925	20.979\\
6.70925	21.08\\
6.77256	21.181\\
6.77256	21.281\\
6.77256	21.381\\
6.80993	21.48\\
6.80993	21.579\\
6.80993	21.677\\
6.84206	21.775\\
6.84206	21.872\\
6.84206	21.969\\
6.86055	22.066\\
6.86055	22.162\\
6.86055	22.258\\
6.91672	22.353\\
6.91672	22.448\\
6.96712	22.542\\
6.96712	22.636\\
6.96712	22.73\\
7.00431	22.823\\
7.00431	22.916\\
7.03632	23.008\\
7.03632	23.1\\
7.03632	23.192\\
7.0614	23.283\\
7.0614	23.374\\
7.0614	23.465\\
7.09229	23.555\\
7.09229	23.645\\
7.13118	23.735\\
7.13118	23.824\\
7.1613	23.913\\
7.1613	24.002\\
7.19927	24.09\\
7.22513	24.178\\
7.22513	24.266\\
7.24466	24.353\\
7.24466	24.44\\
7.24466	24.527\\
7.26906	24.613\\
7.26906	24.699\\
7.26906	24.785\\
7.29991	24.871\\
7.29991	24.956\\
7.32557	25.041\\
7.35684	25.126\\
7.35684	25.21\\
7.35684	25.294\\
7.38825	25.378\\
7.43832	25.461\\
7.43832	25.544\\
7.46343	25.627\\
7.46343	25.71\\
7.47664	25.792\\
7.47664	25.874\\
7.47664	25.956\\
7.50214	26.038\\
7.50214	26.119\\
7.50214	26.2\\
7.53302	26.281\\
7.53302	26.362\\
7.53302	26.442\\
7.57058	26.522\\
7.57058	26.602\\
7.6139	26.682\\
7.6407	26.761\\
7.69001	26.84\\
7.69001	26.919\\
7.69001	26.998\\
7.70956	27.076\\
7.70956	27.154\\
7.70956	27.232\\
7.7404	27.31\\
7.7404	27.388\\
7.7404	27.465\\
7.76574	27.542\\
7.76574	27.619\\
7.76574	27.696\\
7.79062	27.772\\
7.79062	27.848\\
7.79062	27.924\\
7.82262	28\\
7.866	28.076\\
7.90395	28.151\\
7.94224	28.226\\
7.94224	28.301\\
7.94224	28.376\\
7.96663	28.451\\
7.96663	28.525\\
7.96663	28.599\\
7.99191	28.673\\
7.99191	28.747\\
7.99191	28.821\\
8.0169	28.894\\
8.0169	28.967\\
8.0169	29.04\\
8.0485	29.113\\
8.0485	29.186\\
8.0485	29.259\\
8.0736	29.331\\
8.0736	29.403\\
8.0736	29.475\\
8.1232	29.547\\
8.1232	29.619\\
8.1671	29.69\\
8.1671	29.761\\
8.2369	29.832\\
8.2369	29.903\\
8.2369	29.974\\
8.262	30.045\\
8.262	30.115\\
8.262	30.185\\
8.2875	30.255\\
8.2875	30.325\\
8.2875	30.395\\
8.3188	30.465\\
8.3188	30.534\\
8.3188	30.603\\
8.3376	30.672\\
8.3376	30.741\\
8.3376	30.81\\
8.3686	30.879\\
8.4007	30.948\\
8.4007	31.016\\
8.4393	31.084\\
8.4393	31.152\\
8.4393	31.22\\
8.4884	31.288\\
8.5388	31.356\\
8.5388	31.423\\
8.5388	31.49\\
8.5578	31.557\\
8.5578	31.624\\
8.5578	31.691\\
8.5831	31.758\\
8.5831	31.825\\
8.5831	31.891\\
8.6148	31.957\\
8.6148	32.023\\
8.6148	32.089\\
8.6454	32.155\\
8.6454	32.221\\
8.6708	32.287\\
8.6708	32.353\\
8.696	32.418\\
8.696	32.483\\
8.7273	32.548\\
8.7273	32.613\\
8.7976	32.678\\
8.7976	32.743\\
8.8277	32.808\\
8.8414	32.872\\
8.8414	32.936\\
8.8414	33\\
8.8598	33.064\\
8.8598	33.128\\
8.8598	33.192\\
8.8908	33.256\\
8.904	33.32\\
8.904	33.383\\
8.904	33.446\\
8.9358	33.509\\
8.9358	33.572\\
8.9358	33.635\\
8.9725	33.698\\
8.9725	33.761\\
9.0041	33.824\\
9.0041	33.887\\
9.0041	33.949\\
9.0413	34.011\\
9.1059	34.073\\
9.1059	34.135\\
9.1358	34.197\\
9.1358	34.259\\
9.1496	34.321\\
9.1496	34.383\\
9.1496	34.444\\
9.1678	34.505\\
9.1678	34.566\\
9.1678	34.627\\
9.1989	34.688\\
9.2253	34.749\\
9.2253	34.81\\
9.2253	34.871\\
9.2432	34.932\\
9.2432	34.993\\
9.2432	35.053\\
9.2803	35.113\\
9.2803	35.173\\
9.3062	35.233\\
9.3062	35.293\\
9.3062	35.353\\
9.3689	35.413\\
9.4263	35.473\\
9.4263	35.533\\
9.4263	35.592\\
9.4575	35.651\\
9.4575	35.71\\
9.4575	35.769\\
9.4764	35.828\\
9.4764	35.887\\
9.4764	35.946\\
9.5071	36.005\\
9.5324	36.064\\
9.5324	36.123\\
9.5514	36.182\\
9.5514	36.24\\
9.5514	36.298\\
9.5763	36.356\\
9.5763	36.414\\
9.5763	36.472\\
9.6089	36.53\\
9.6089	36.588\\
9.6268	36.646\\
9.6268	36.704\\
9.6268	36.762\\
9.6963	36.819\\
9.6963	36.876\\
9.7395	36.933\\
9.7782	36.99\\
9.7782	37.047\\
9.7782	37.104\\
9.797	37.161\\
9.797	37.218\\
9.797	37.275\\
9.8279	37.332\\
9.853	37.389\\
9.853	37.446\\
9.8727	37.502\\
9.8727	37.558\\
9.8727	37.614\\
9.8974	37.67\\
9.8974	37.726\\
9.8974	37.782\\
9.9164	37.838\\
9.9164	37.894\\
9.9164	37.95\\
9.954	38.006\\
9.954	38.062\\
9.9787	38.118\\
9.9787	38.173\\
9.9787	38.228\\
10.1427	19.114\\
10.4816	19.225\\
10.5125	19.335\\
10.5125	19.445\\
10.5125	19.554\\
10.5434	19.663\\
10.5434	19.771\\
10.5933	19.878\\
10.5933	19.985\\
10.5933	20.091\\
10.6123	20.197\\
10.6123	20.302\\
10.6123	20.406\\
10.7436	20.51\\
10.7436	20.613\\
10.7877	20.716\\
10.7877	20.818\\
10.7877	20.92\\
10.8184	21.021\\
10.8184	21.122\\
10.8563	21.222\\
10.8563	21.322\\
10.8563	21.421\\
10.8883	21.52\\
10.8883	21.619\\
10.8883	21.717\\
11.0259	21.815\\
11.0259	21.912\\
11.0259	22.009\\
11.0762	22.105\\
11.0762	22.201\\
11.0762	22.297\\
11.1073	22.392\\
11.1073	22.487\\
11.1398	22.581\\
11.1398	22.675\\
11.1701	22.769\\
11.1701	22.862\\
11.1833	22.955\\
11.1833	23.047\\
11.1833	23.139\\
11.2267	23.231\\
11.3341	23.322\\
11.3341	23.413\\
11.3785	23.504\\
11.3785	23.594\\
11.3785	23.684\\
11.4094	23.774\\
11.4094	23.863\\
11.4406	23.952\\
11.4406	24.04\\
11.4735	24.128\\
11.4735	24.216\\
11.4735	24.304\\
11.4976	24.391\\
11.4976	24.478\\
11.4976	24.565\\
11.5349	24.651\\
11.5668	24.737\\
11.5668	24.823\\
11.6988	24.908\\
11.6988	24.993\\
11.6988	25.078\\
11.7299	25.162\\
11.7299	25.246\\
11.7679	25.33\\
11.7679	25.414\\
11.7872	25.497\\
11.7872	25.58\\
11.7872	25.663\\
11.8062	25.746\\
11.8062	25.828\\
11.8062	25.91\\
11.8689	25.992\\
11.8817	26.074\\
11.8817	26.155\\
11.8817	26.236\\
11.9126	26.317\\
11.9377	26.397\\
12.0391	26.477\\
12.0391	26.557\\
12.0391	26.637\\
12.1014	26.717\\
12.1014	26.796\\
12.1148	26.875\\
12.1148	26.954\\
12.1148	27.033\\
12.1394	27.111\\
12.1394	27.189\\
12.1394	27.267\\
12.2026	27.345\\
12.2026	27.422\\
12.2026	27.499\\
12.2276	27.576\\
12.2276	27.653\\
12.2276	27.73\\
12.2724	27.806\\
12.2724	27.882\\
12.3907	27.958\\
12.3907	28.034\\
12.3907	28.11\\
12.4342	28.185\\
12.4342	28.26\\
12.4609	28.335\\
12.4609	28.41\\
12.4609	28.484\\
12.4794	28.558\\
12.4794	28.632\\
12.4794	28.706\\
12.5228	28.78\\
12.5493	28.854\\
12.5493	28.927\\
12.5493	29\\
12.5805	29.073\\
12.5805	29.146\\
12.6111	29.219\\
12.6362	29.291\\
12.7431	29.363\\
12.7431	29.435\\
12.8061	14.717\\
13.0351	15.006\\
13.0351	15.148\\
13.0351	15.288\\
13.0909	15.427\\
13.0909	15.565\\
13.0909	15.701\\
13.1275	15.836\\
13.1275	15.97\\
13.1275	16.103\\
13.1828	16.235\\
13.1828	16.366\\
13.2447	16.496\\
13.2447	16.625\\
13.2706	16.753\\
13.2706	16.88\\
13.2706	17.006\\
13.3078	17.131\\
13.3078	17.255\\
13.3334	17.378\\
13.3334	17.5\\
13.3772	17.621\\
13.3772	17.741\\
13.3772	17.861\\
13.427	17.98\\
13.4715	18.098\\
13.4715	18.215\\
13.4715	18.332\\
13.5098	18.448\\
13.5098	18.563\\
13.5098	18.677\\
13.5468	18.791\\
13.5468	18.904\\
13.5721	19.016\\
13.6093	19.128\\
13.6093	19.239\\
13.6538	19.349\\
13.6676	19.459\\
13.6676	19.568\\
13.6676	19.676\\
13.7104	19.784\\
13.7104	19.891\\
13.7355	19.998\\
13.7611	20.104\\
13.7611	20.21\\
13.7611	20.315\\
13.7984	20.419\\
13.8296	20.523\\
13.8296	20.626\\
13.8614	20.729\\
13.8614	20.831\\
13.9051	20.933\\
13.9051	21.034\\
13.937	21.135\\
13.937	21.235\\
13.963	21.335\\
13.9875	21.434\\
13.9875	21.533\\
13.9875	21.631\\
14.0182	21.729\\
14.0182	21.827\\
14.0563	21.924\\
14.0563	22.021\\
14.0936	22.117\\
14.0936	22.213\\
14.1446	22.308\\
14.1446	22.403\\
14.1758	22.498\\
14.1758	22.592\\
14.2076	22.686\\
14.2264	22.779\\
14.2264	22.872\\
14.2264	22.965\\
14.2575	23.057\\
14.2575	23.149\\
14.2895	23.241\\
14.2895	23.332\\
14.2895	23.423\\
14.3391	23.514\\
14.3391	23.604\\
14.3706	23.694\\
14.3706	23.783\\
14.4212	23.872\\
14.4212	23.961\\
14.4536	24.049\\
14.4536	24.137\\
14.4904	24.225\\
14.4904	24.312\\
14.5109	24.399\\
14.5109	24.486\\
14.5109	24.573\\
14.5475	24.659\\
14.5475	24.745\\
14.5475	24.831\\
14.5787	24.916\\
14.5787	25.001\\
14.63	25.086\\
14.63	25.17\\
14.6804	25.254\\
14.6804	25.338\\
14.7297	25.422\\
14.7297	25.505\\
14.7552	25.588\\
14.7552	25.671\\
14.768	25.754\\
14.768	25.836\\
14.768	25.918\\
14.7994	26\\
14.7994	26.081\\
14.8364	26.162\\
14.8364	26.243\\
14.8617	26.324\\
14.8617	26.404\\
14.9062	26.484\\
14.9062	26.564\\
14.9062	26.644\\
14.9495	26.724\\
14.9815	26.803\\
14.9815	26.882\\
15.0253	26.961\\
15.0253	27.04\\
15.0381	27.118\\
15.0381	27.196\\
15.0381	27.274\\
15.0822	27.352\\
15.0822	27.429\\
15.12	27.506\\
15.12	27.583\\
15.1328	27.66\\
15.1328	27.737\\
15.1328	27.813\\
15.1891	27.889\\
15.1891	27.965\\
15.1891	28.041\\
15.22	28.117\\
15.22	28.192\\
15.271	28.267\\
15.271	28.342\\
15.3155	28.417\\
15.3155	28.492\\
15.3155	28.566\\
15.3404	28.64\\
15.3404	28.714\\
15.3404	28.788\\
15.4025	28.861\\
15.4025	28.934\\
15.4221	29.007\\
15.4221	29.08\\
15.4221	29.153\\
15.4529	29.226\\
15.497	29.298\\
15.497	29.37\\
15.497	29.442\\
15.5281	29.514\\
15.5281	29.586\\
15.5731	29.658\\
15.5731	29.729\\
15.5731	29.8\\
15.6105	29.871\\
15.6364	29.942\\
15.6364	30.013\\
15.6364	30.084\\
15.6611	30.154\\
15.6611	30.224\\
15.6611	30.294\\
15.7184	30.364\\
15.7184	30.434\\
15.7184	30.504\\
15.7688	30.573\\
15.7688	30.642\\
15.7988	30.711\\
15.7988	30.78\\
15.8187	30.849\\
15.8187	30.918\\
15.8187	30.986\\
15.8749	31.054\\
15.8749	31.122\\
15.8749	31.19\\
15.9063	31.258\\
15.9063	31.326\\
15.9498	31.394\\
15.9498	31.461\\
15.9753	31.528\\
15.9753	31.595\\
15.9753	31.662\\
16.0064	31.729\\
16.0064	31.796\\
16.0516	31.863\\
16.089	31.929\\
16.089	31.995\\
16.089	32.061\\
16.1206	32.127\\
16.1206	32.193\\
16.145	32.259\\
16.145	32.325\\
16.145	32.39\\
16.2078	32.455\\
16.2078	32.52\\
16.2078	32.585\\
16.2389	32.65\\
16.2389	32.715\\
16.2717	32.78\\
16.2717	32.845\\
16.3024	32.909\\
16.3024	32.973\\
16.3024	33.037\\
16.3336	33.101\\
16.3336	33.165\\
16.3599	33.229\\
16.3599	33.293\\
16.4155	33.357\\
16.4155	33.42\\
16.4534	33.483\\
16.4534	33.546\\
16.4534	33.609\\
16.4726	33.672\\
16.4726	33.735\\
16.4726	33.798\\
16.5033	33.861\\
16.5033	33.923\\
16.5548	33.985\\
16.5548	34.047\\
16.5548	34.109\\
16.6114	34.171\\
16.6114	34.233\\
16.6114	34.295\\
16.6426	34.357\\
16.6426	34.419\\
16.6426	34.48\\
16.6737	34.541\\
16.7	34.602\\
16.7	34.663\\
16.7301	34.724\\
16.7868	17.362\\
17.1451	17.484\\
17.1451	17.605\\
17.1769	17.726\\
17.1769	17.846\\
17.1769	17.965\\
17.1951	18.083\\
17.1951	18.2\\
17.1951	18.317\\
17.2257	18.433\\
17.2257	18.548\\
17.2257	18.662\\
17.3058	18.776\\
17.3058	18.889\\
17.3058	19.001\\
17.3549	19.113\\
17.3549	19.224\\
17.3683	19.334\\
17.3683	19.444\\
17.3683	19.553\\
17.3871	19.662\\
17.3871	19.77\\
17.3871	19.877\\
17.4181	19.984\\
17.4875	20.09\\
17.4875	20.196\\
17.4875	20.301\\
17.5184	20.405\\
17.5184	20.509\\
17.5435	20.612\\
17.5573	20.715\\
17.5573	20.817\\
17.5573	20.919\\
17.5877	21.02\\
17.5877	21.121\\
17.5877	21.221\\
17.6133	21.321\\
17.6133	21.42\\
17.6133	21.519\\
17.669	21.618\\
17.7137	21.716\\
17.7137	21.814\\
17.7137	21.911\\
17.7392	22.008\\
17.7392	22.104\\
17.7392	22.2\\
17.7771	22.296\\
17.7771	22.391\\
17.7771	22.486\\
17.808	22.58\\
17.808	22.674\\
17.808	22.768\\
17.8452	22.861\\
17.8902	22.954\\
17.8902	23.046\\
17.9213	23.138\\
17.947	23.23\\
17.947	23.321\\
17.947	23.412\\
17.9713	23.502\\
17.9713	23.592\\
17.9713	23.682\\
};
%\addlegendentry{Flow 2}

\end{axis}

\end{tikzpicture}%

==> figures/quic-rtt-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0.1,
ymax=0.55,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Measured RTT (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, font=\scriptsize,  align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.23764	0.12045\\
0.25326	0.126069\\
0.36247	0.124825\\
0.38065	0.143005\\
0.39918	0.135743\\
0.41516	0.136901\\
0.51444	0.151977\\
0.53947	0.158825\\
0.55798	0.177337\\
0.57654	0.177361\\
0.59489	0.195709\\
0.61359	0.19843\\
0.64422	0.202635\\
0.74407	0.229624\\
0.77469	0.235223\\
0.7873	0.247833\\
0.80576	0.256291\\
0.82488	0.266895\\
0.84348	0.266935\\
0.86185	0.285307\\
0.88058	0.294039\\
0.89918	0.304287\\
0.91794	0.304351\\
0.93648	0.322887\\
0.95488	0.331287\\
0.98587	0.352283\\
1.14039	0.39632\\
1.63881	0.473611\\
1.76379	0.536243\\
1.79955	0.541156\\
1.84714	0.509425\\
1.8888	0.526249\\
1.91855	0.512793\\
2.13153	0.472717\\
2.16473	0.365175\\
2.1831	0.383547\\
2.20184	0.382291\\
2.22166	0.374519\\
2.44074	0.309207\\
2.45912	0.327591\\
2.4777	0.346171\\
2.50873	0.344007\\
2.53996	0.356859\\
2.55894	0.357095\\
2.57772	0.356063\\
2.63811	0.365855\\
2.68149	0.371653\\
2.78469	0.315569\\
2.81549	0.246553\\
2.83471	0.196594\\
2.85309	0.214978\\
2.87184	0.21373\\
2.89023	0.208741\\
2.99659	0.2119\\
3.01514	0.230451\\
3.03412	0.218632\\
3.05294	0.218232\\
3.07209	0.218999\\
3.09087	0.219028\\
3.10969	0.21946\\
3.22259	0.225996\\
3.24174	0.226597\\
3.26035	0.226232\\
3.27913	0.226196\\
3.29829	0.226197\\
3.3169	0.226032\\
3.33588	0.226196\\
3.36709	0.2374\\
3.48655	0.244808\\
3.50493	0.253192\\
3.52428	0.245148\\
3.5427	0.253564\\
3.56188	0.24498\\
3.58063	0.253732\\
3.59985	0.23276\\
3.62456	0.247472\\
3.7757	0.270772\\
3.79421	0.269924\\
3.81316	0.27046\\
3.83194	0.27006\\
3.85076	0.270124\\
3.86971	0.269863\\
3.88869	0.264132\\
3.9196	0.275043\\
3.95717	0.280475\\
4.04571	0.270012\\
4.07675	0.282548\\
4.09591	0.282748\\
4.11452	0.28258\\
4.13331	0.282548\\
4.15246	0.282749\\
4.17124	0.282552\\
4.19679	0.267185\\
4.34072	0.295008\\
4.36007	0.28332\\
4.37909	0.283184\\
4.39787	0.283348\\
4.41682	0.283516\\
4.43564	0.28318\\
4.47357	0.276788\\
4.55526	0.296357\\
4.63056	0.28984\\
4.64958	0.289504\\
4.66853	0.289439\\
4.68731	0.28944\\
4.70613	0.289304\\
4.72491	0.289272\\
4.74406	0.28964\\
4.76268	0.289104\\
4.86965	0.294396\\
4.96967	0.320087\\
4.98865	0.320117\\
5.00726	0.319952\\
5.02641	0.320287\\
5.04519	0.320284\\
5.06381	0.319748\\
5.08279	0.320116\\
5.10847	0.304913\\
5.28445	0.314781\\
5.32837	0.321112\\
5.34695	0.329692\\
5.36631	0.321112\\
5.38452	0.329328\\
5.40371	0.320912\\
5.42246	0.329664\\
5.49766	0.314584\\
5.59935	0.3149\\
5.62395	0.329503\\
5.65539	0.327012\\
5.6861	0.339143\\
5.69891	0.34196\\
5.71809	0.333572\\
5.73685	0.342324\\
5.75586	0.333404\\
5.77445	0.341988\\
5.80013	0.326557\\
5.93796	0.338616\\
6.03866	0.339744\\
6.10725	0.351385\\
6.12623	0.351785\\
6.14502	0.344889\\
6.22124	0.352435\\
6.28975	0.351789\\
6.38317	0.347479\\
6.40146	0.256449\\
6.43263	0.267616\\
6.46887	0.169117\\
6.52463	0.178913\\
6.54934	0.166169\\
6.56755	0.166089\\
6.60469	0.183225\\
6.64761	0.178741\\
6.67898	0.190109\\
6.71002	0.185392\\
6.72847	0.179132\\
6.74745	0.1799\\
6.79768	0.182988\\
6.87934	0.19036\\
6.92343	0.194964\\
6.94239	0.194932\\
6.99842	0.200739\\
7.01122	0.203544\\
7.09961	0.188985\\
7.13065	0.207212\\
7.16257	0.220181\\
7.1878	0.189381\\
7.31928	0.219672\\
7.33863	0.207988\\
7.38216	0.219591\\
7.40134	0.21354\\
7.42662	0.207933\\
7.53975	0.220468\\
7.56483	0.235548\\
7.5967	0.214544\\
7.62141	0.229256\\
7.64017	0.238828\\
7.65918	0.23256\\
7.80929	0.244463\\
7.82209	0.247264\\
7.84817	0.22676\\
7.8671	0.235689\\
7.8915	0.251336\\
7.91045	0.251276\\
8.055	0.266541\\
8.0859	0.263819\\
8.1048	0.262752\\
8.1304	0.263255\\
8.1616	0.274459\\
8.1806	0.270124\\
8.199	0.278508\\
8.2248	0.263469\\
8.2686	0.269633\\
8.3195	0.270157\\
8.3637	0.258808\\
8.3944	0.264015\\
8.4073	0.266988\\
8.4574	0.276824\\
8.4823	0.283348\\
8.5015	0.27662\\
8.5262	0.281364\\
8.602	0.282467\\
8.6589	0.264513\\
8.6901	0.282776\\
8.7286	0.271169\\
8.7467	0.279272\\
8.7657	0.283344\\
8.7971	0.2956\\
8.8222	0.296\\
8.8855	0.273501\\
8.9796	0.28948\\
9.0365	0.289848\\
9.0551	0.28948\\
9.0743	0.277256\\
9.1053	0.298264\\
9.1931	0.307624\\
9.2874	0.307828\\
9.3258	0.289304\\
9.3507	0.304183\\
9.3702	0.295885\\
9.3881	0.313784\\
9.4075	0.302127\\
9.4637	0.321308\\
9.5018	0.308656\\
9.5703	0.326024\\
9.6083	0.320912\\
9.6457	0.319916\\
9.6651	0.314421\\
9.6902	0.320003\\
9.7211	0.332976\\
9.7406	0.333122\\
9.7651	0.337685\\
9.8223	0.320552\\
9.8912	0.332356\\
9.9415	0.3332\\
10.0043	0.339176\\
10.0233	0.338128\\
10.0425	0.321388\\
10.0676	0.327003\\
10.1114	0.346303\\
10.1864	0.326917\\
10.2372	0.336053\\
10.2949	0.322329\\
10.3442	0.339896\\
10.3632	0.339928\\
10.3821	0.339668\\
10.4007	0.333172\\
10.4257	0.327193\\
10.4509	0.339497\\
10.4824	0.350945\\
10.5133	0.351097\\
10.5446	0.307401\\
10.5627	0.305448\\
10.6311	0.286876\\
10.65	0.286844\\
10.6688	0.286704\\
10.6876	0.286872\\
10.7068	0.281116\\
10.7315	0.280576\\
10.7566	0.27424\\
10.7884	0.286056\\
10.8195	0.274852\\
10.8379	0.275188\\
10.9065	0.27542\\
10.9257	0.275652\\
10.9446	0.275792\\
10.9632	0.27562\\
10.9822	0.275452\\
11.0012	0.269664\\
11.0447	0.288076\\
11.1085	0.289044\\
11.1392	0.301332\\
11.2082	0.301732\\
11.2278	0.302101\\
11.2464	0.301728\\
11.265	0.301732\\
11.284	0.301728\\
11.3351	0.290445\\
11.3534	0.29866\\
11.3844	0.319747\\
11.4105	0.30196\\
11.4417	0.302529\\
11.5297	0.30193\\
11.5548	0.30846\\
11.5796	0.314588\\
11.5985	0.314559\\
11.6175	0.314588\\
11.6361	0.313204\\
11.6553	0.301932\\
11.674	0.310684\\
11.7312	0.310688\\
11.8257	0.296001\\
11.8504	0.310741\\
11.9066	0.32704\\
11.9317	0.333201\\
11.9509	0.333372\\
11.9883	0.332972\\
12.0074	0.333372\\
12.0577	0.326499\\
12.165	0.314588\\
12.1901	0.3197\\
12.2403	0.33374\\
12.2718	0.340064\\
12.2906	0.339728\\
12.3095	0.340063\\
12.3283	0.34006\\
12.3471	0.339724\\
12.3661	0.338675\\
12.4037	0.345992\\
12.4357	0.321865\\
12.5047	0.339696\\
12.5799	0.339588\\
12.6052	0.333464\\
12.6304	0.33976\\
12.6493	0.339789\\
12.6681	0.339792\\
12.6869	0.33976\\
12.7059	0.339789\\
12.7247	0.338573\\
12.7688	0.333112\\
12.7999	0.344152\\
12.9186	0.318681\\
12.9553	0.249401\\
12.9737	0.249001\\
12.9925	0.223609\\
13.0108	0.210949\\
13.0539	0.185196\\
13.0849	0.166272\\
13.1215	0.1662\\
13.146	0.172328\\
13.1768	0.184352\\
13.1952	0.184356\\
13.2138	0.182972\\
13.2462	0.161327\\
13.3342	0.18824\\
13.3526	0.175804\\
13.3963	0.201084\\
13.4212	0.207412\\
13.4402	0.193989\\
13.5284	0.194148\\
13.5598	0.207184\\
13.5784	0.2058\\
13.6106	0.189428\\
13.6355	0.204308\\
13.7178	0.189404\\
13.7366	0.198227\\
13.7928	0.214348\\
13.824	0.225556\\
13.8549	0.219364\\
13.8679	0.222332\\
13.944	0.207405\\
13.9624	0.215789\\
14.0194	0.226603\\
14.0498	0.225876\\
14.0626	0.22868\\
14.0949	0.227003\\
14.1134	0.225576\\
14.1457	0.211223\\
14.1771	0.214719\\
14.2016	0.22922\\
14.259	0.209132\\
14.3086	0.245948\\
14.3403	0.245412\\
14.3717	0.258279\\
14.3903	0.244545\\
14.4223	0.245216\\
14.453	0.25134\\
14.5417	0.251439\\
14.5795	0.270932\\
14.5979	0.257629\\
14.6485	0.258236\\
14.6798	0.257429\\
14.6989	0.245984\\
14.8002	0.25848\\
14.8686	0.27066\\
14.8874	0.258036\\
14.9311	0.28258\\
14.9508	0.271067\\
14.9823	0.28336\\
15.0638	0.263553\\
15.0891	0.258784\\
15.1517	0.283151\\
15.1705	0.283116\\
15.2212	0.290083\\
15.2397	0.288897\\
15.2718	0.289472\\
15.2903	0.267964\\
15.3532	0.289444\\
15.3718	0.282748\\
15.441	0.289301\\
15.4602	0.289672\\
15.491	0.300544\\
15.5292	0.289483\\
15.5482	0.288428\\
15.5854	0.295056\\
15.6045	0.304156\\
15.6354	0.297348\\
15.6734	0.301588\\
15.6862	0.304388\\
15.7173	0.298064\\
15.7368	0.295812\\
15.7682	0.308063\\
15.8001	0.309035\\
15.8371	0.307853\\
15.856	0.307892\\
15.9071	0.311668\\
15.951	0.305539\\
16.0077	0.321487\\
16.0326	0.2958\\
16.051	0.31418\\
16.0706	0.302329\\
16.12	0.319941\\
16.1708	0.314784\\
16.202	0.325992\\
16.2402	0.302855\\
16.2711	0.320109\\
16.3593	0.32664\\
16.3784	0.327412\\
16.4034	0.3328\\
16.4283	0.337712\\
16.5044	0.333579\\
16.5226	0.341756\\
16.5734	0.333165\\
16.5924	0.32128\\
16.6683	0.30906\\
16.6994	0.330096\\
16.7314	0.328037\\
16.7493	0.345908\\
16.8499	0.345497\\
16.9067	0.333346\\
16.9259	0.333549\\
16.989	0.320661\\
17.0137	0.335373\\
17.0643	0.33292\\
17.0831	0.333833\\
17.1019	0.327705\\
17.1264	0.332217\\
17.1523	0.270664\\
17.1832	0.266508\\
17.232	0.167681\\
17.2505	0.167449\\
17.2688	0.166881\\
17.2873	0.160949\\
17.3243	0.17194\\
17.4123	0.170308\\
17.4313	0.18074\\
17.4502	0.181476\\
17.469	0.18168\\
17.525	0.200728\\
17.5885	0.207217\\
17.6258	0.19456\\
17.6507	0.20944\\
17.6702	0.201164\\
17.6881	0.2091\\
17.8404	0.189664\\
17.8588	0.198044\\
17.891	0.202928\\
17.9149	0.2168\\
17.946	0.216599\\
17.9778	0.222833\\
};
%\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	0.12045\\
0.35345	0.126257\\
0.45865	0.12101\\
0.477	0.139354\\
0.49928	0.14583\\
0.50833	0.144699\\
0.55173	0.173278\\
0.63897	0.180316\\
0.65769	0.180696\\
0.67588	0.19888\\
0.69458	0.20758\\
0.71311	0.213833\\
0.75004	0.241715\\
0.78081	0.252483\\
0.97973	0.34076\\
1.02334	0.365649\\
1.04209	0.366215\\
1.06053	0.384655\\
1.57124	0.435713\\
1.66747	0.450821\\
1.91758	0.485963\\
1.96646	0.507113\\
1.98358	0.495804\\
2.02558	0.506952\\
2.04473	0.494984\\
2.16209	0.474616\\
2.29062	0.324165\\
2.30841	0.341957\\
2.35218	0.326608\\
2.37056	0.34498\\
2.38893	0.344196\\
2.51504	0.342955\\
2.54636	0.364276\\
2.67515	0.366733\\
2.69984	0.381429\\
2.74843	0.367872\\
2.82148	0.286441\\
2.90845	0.208604\\
2.9278	0.179372\\
2.94635	0.197921\\
2.96456	0.216137\\
3.12828	0.219837\\
3.14724	0.219437\\
3.16605	0.2197\\
3.18483	0.220268\\
3.21031	0.214896\\
3.37286	0.244576\\
3.39184	0.244608\\
3.4108	0.244748\\
3.4486	0.238284\\
3.4798	0.249491\\
3.64297	0.251124\\
3.65598	0.254136\\
3.675	0.245416\\
3.69358	0.253996\\
3.71313	0.233325\\
3.73134	0.251541\\
3.92044	0.264459\\
3.94506	0.27006\\
3.96997	0.276392\\
3.98878	0.275656\\
4.00773	0.276391\\
4.02652	0.275172\\
4.07726	0.282604\\
4.22168	0.276623\\
4.24679	0.27682\\
4.28459	0.276853\\
4.30354	0.277024\\
4.32828	0.281764\\
4.4924	0.270721\\
4.51748	0.275801\\
4.54262	0.277016\\
4.5614	0.276812\\
4.58055	0.277012\\
4.59897	0.285428\\
4.63106	0.302784\\
4.7874	0.295004\\
4.80676	0.289276\\
4.83207	0.289448\\
4.85681	0.295412\\
4.88822	0.307667\\
4.907	0.308032\\
4.93768	0.30662\\
4.96318	0.31212\\
5.12057	0.313816\\
5.14545	0.318696\\
5.1706	0.313784\\
5.19571	0.318896\\
5.21526	0.30826\\
5.23367	0.316672\\
5.25938	0.296196\\
5.29023	0.327048\\
5.45441	0.308955\\
5.47925	0.3138\\
5.51066	0.314952\\
5.52968	0.314416\\
5.54846	0.314788\\
5.56721	0.32354\\
5.64254	0.332312\\
5.69201	0.35094\\
5.81202	0.332772\\
5.83101	0.331756\\
5.85669	0.327012\\
5.8753	0.32684\\
5.89428	0.327072\\
5.91304	0.335824\\
6.06955	0.36754\\
6.18294	0.331937\\
6.20826	0.332957\\
6.22724	0.332953\\
6.24602	0.332985\\
6.2646	0.341569\\
6.37652	0.327361\\
6.43187	0.228921\\
6.45025	0.165645\\
6.49342	0.166235\\
6.5304	0.183219\\
6.59819	0.166323\\
6.61694	0.166691\\
6.64814	0.197891\\
6.67821	0.184796\\
6.77256	0.174372\\
6.80993	0.192988\\
6.84206	0.193915\\
6.86055	0.182336\\
6.91672	0.207465\\
6.96712	0.194564\\
7.03632	0.194269\\
7.0614	0.209349\\
7.13118	0.214459\\
7.1613	0.22458\\
7.24466	0.208339\\
7.26906	0.207652\\
7.29991	0.20762\\
7.35684	0.215664\\
7.43832	0.213189\\
7.46343	0.218767\\
7.47664	0.221973\\
7.50214	0.202231\\
7.53302	0.223103\\
7.57058	0.235012\\
7.69001	0.241695\\
7.70956	0.232928\\
7.7404	0.243765\\
7.76574	0.232728\\
7.79062	0.247607\\
7.90395	0.263256\\
7.94224	0.252227\\
7.96663	0.257065\\
7.99191	0.251508\\
8.0169	0.251108\\
8.0485	0.257869\\
8.0736	0.262949\\
8.1671	0.281136\\
8.2369	0.270264\\
8.262	0.270128\\
8.2875	0.270663\\
8.3188	0.27026\\
8.3376	0.269076\\
8.4007	0.277424\\
8.4393	0.262161\\
8.4884	0.301263\\
8.5388	0.276787\\
8.5578	0.275768\\
8.5831	0.264396\\
8.6148	0.277187\\
8.6708	0.270088\\
8.696	0.285379\\
8.7273	0.288003\\
8.7976	0.299192\\
8.8414	0.283548\\
8.8598	0.281964\\
8.904	0.289277\\
8.9358	0.290381\\
9.0041	0.298064\\
9.1496	0.28984\\
9.1678	0.298056\\
9.2253	0.28944\\
9.2432	0.307337\\
9.2803	0.324523\\
9.3062	0.302128\\
9.3689	0.32764\\
9.4263	0.290451\\
9.4575	0.307859\\
9.4764	0.308624\\
9.5324	0.307187\\
9.5514	0.316153\\
9.5763	0.333136\\
9.6089	0.328527\\
9.6268	0.320516\\
9.6963	0.317395\\
9.7395	0.35054\\
9.7782	0.320721\\
9.797	0.320552\\
9.853	0.32052\\
9.8727	0.321284\\
9.8974	0.321144\\
9.9164	0.320128\\
9.954	0.32724\\
9.9787	0.341952\\
10.1993	0.326612\\
10.2621	0.335697\\
10.3448	0.34608\\
10.4319	0.325871\\
10.4816	0.338923\\
10.5125	0.344512\\
10.5434	0.355377\\
10.5933	0.289648\\
10.6123	0.279566\\
10.7877	0.275188\\
10.8563	0.263023\\
10.8883	0.275967\\
11.0259	0.282291\\
11.0762	0.288476\\
11.1701	0.281859\\
11.1833	0.285053\\
11.3341	0.308113\\
11.3785	0.302331\\
11.4094	0.313225\\
11.4735	0.290195\\
11.4976	0.30422\\
11.5668	0.320071\\
11.6988	0.320317\\
11.7872	0.313669\\
11.8062	0.308656\\
11.8817	0.314952\\
11.9377	0.350961\\
12.0391	0.309231\\
12.1148	0.327591\\
12.1394	0.333172\\
12.2026	0.320916\\
12.2276	0.32586\\
12.2724	0.339759\\
12.3907	0.341548\\
12.4609	0.321479\\
12.4794	0.33006\\
12.5493	0.32176\\
12.6111	0.363497\\
12.7431	0.342395\\
12.825	0.345604\\
12.8812	0.300671\\
12.912	0.300959\\
12.9367	0.290555\\
12.9679	0.311682\\
13.0351	0.190097\\
13.0909	0.168837\\
13.1275	0.159602\\
13.1828	0.194985\\
13.2706	0.17974\\
13.3334	0.205984\\
13.3772	0.184325\\
13.4715	0.200884\\
13.5098	0.176404\\
13.5468	0.203403\\
13.6676	0.196116\\
13.7611	0.204285\\
13.8614	0.232081\\
13.9875	0.226396\\
14.0182	0.237099\\
14.0563	0.237969\\
14.2264	0.238852\\
14.2895	0.233156\\
14.3391	0.262811\\
14.5109	0.22144\\
14.5475	0.258036\\
14.63	0.259373\\
14.768	0.25704\\
14.9062	0.26622\\
14.9815	0.281132\\
15.0381	0.270124\\
15.1328	0.271065\\
15.1891	0.282948\\
15.22	0.293851\\
15.271	0.301449\\
15.3155	0.277384\\
15.3404	0.282328\\
15.4221	0.289268\\
15.4529	0.320139\\
15.497	0.307888\\
15.5731	0.292164\\
15.6364	0.295964\\
15.6611	0.30072\\
15.7184	0.296336\\
15.7688	0.315897\\
15.8187	0.290613\\
15.8749	0.301732\\
15.9063	0.313136\\
15.9753	0.31418\\
16.089	0.310145\\
16.145	0.326272\\
16.2078	0.332968\\
16.3024	0.327044\\
16.3336	0.338315\\
16.3599	0.333489\\
16.4534	0.3328\\
16.4726	0.327612\\
16.5548	0.315925\\
16.6114	0.30906\\
16.6426	0.330267\\
16.812	0.339372\\
16.8307	0.338156\\
16.9698	0.327218\\
17.0459	0.315776\\
17.1451	0.323161\\
17.1769	0.207036\\
17.1951	0.215252\\
17.2257	0.179857\\
17.3058	0.160648\\
17.3683	0.173172\\
17.3871	0.171956\\
17.4875	0.181744\\
17.5184	0.20262\\
17.5573	0.188983\\
17.5877	0.200688\\
17.6133	0.185124\\
17.669	0.230912\\
17.7137	0.19532\\
17.7392	0.185716\\
17.7771	0.1894\\
17.808	0.200272\\
17.8902	0.2112\\
17.947	0.207794\\
17.9713	0.222124\\
};
%\addlegendentry{Flow 2}

\end{axis}

\end{tikzpicture}%

==> figures/vegas-cwnd-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=90,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CWND (kB)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, at={(0.5, 1.1)}, anchor=south, font=\footnotesize,  align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.25657	4.38\\
0.27159	5.84\\
0.27159	7.3\\
0.30782	8.76\\
0.40544	10.22\\
0.41802	11.68\\
0.42123	13.14\\
0.44252	14.6\\
0.45509	16.059\\
0.45797	17.519\\
0.57329	18.979\\
0.57329	20.439\\
0.599	21.899\\
0.599	23.359\\
0.599	24.819\\
0.6357	26.279\\
0.6357	27.739\\
0.6357	29.199\\
0.67348	30.659\\
0.67348	32.119\\
0.67348	33.579\\
0.84773	35.039\\
0.84773	36.499\\
0.84773	37.959\\
0.88431	39.419\\
0.88431	40.879\\
0.91002	42.339\\
0.91002	43.799\\
0.91002	45.259\\
0.94704	46.719\\
0.94704	48.179\\
0.94704	49.639\\
0.98419	51.099\\
0.98419	52.558\\
0.98419	54.018\\
1.02093	55.478\\
1.02093	56.938\\
1.02093	58.398\\
1.0592	59.858\\
1.0592	61.318\\
1.0592	62.778\\
1.09537	64.238\\
1.09537	65.69\\
1.09537	67.15\\
1.13212	68.61\\
1.13212	70.07\\
1.44216	71.53\\
1.44216	72.99\\
1.44216	74.45\\
1.47875	75.91\\
1.47875	77.37\\
1.50418	78.83\\
1.50418	80.29\\
1.50418	81.75\\
1.54078	83.21\\
1.54078	84.67\\
1.5661	86.13\\
1.5661	87.59\\
1.60328	43.795\\
2.31211	43.843\\
2.31211	43.891\\
2.43227	21.945\\
3.34434	23.013\\
3.34434	23.105\\
3.34434	23.197\\
3.45268	23.84\\
3.79063	23.929\\
3.79063	24.018\\
3.79063	24.106\\
3.82726	24.194\\
3.82726	24.282\\
3.85534	24.369\\
3.85534	24.456\\
3.85534	24.543\\
3.89202	24.629\\
3.89202	24.715\\
3.91931	24.801\\
3.91931	24.886\\
3.91931	24.971\\
3.95572	25.056\\
3.95572	25.141\\
3.95572	25.225\\
4.31951	25.309\\
4.31951	25.393\\
4.31951	25.476\\
4.35614	25.559\\
4.35614	25.642\\
4.38266	25.725\\
4.38266	25.807\\
4.38266	25.889\\
4.41895	25.971\\
4.41895	26.053\\
4.44547	26.134\\
4.44547	26.215\\
4.44547	26.296\\
4.48176	26.377\\
4.48176	26.457\\
4.50759	26.537\\
4.50759	26.617\\
4.50759	26.697\\
4.54547	26.776\\
4.89685	26.855\\
4.89685	26.934\\
4.92216	27.013\\
4.92216	27.091\\
4.94794	27.169\\
4.94794	27.247\\
4.94794	27.325\\
4.98463	27.403\\
4.98463	27.48\\
5.01081	27.557\\
5.01081	27.634\\
5.01081	27.711\\
5.04804	27.787\\
5.04804	27.863\\
5.04804	27.939\\
5.08508	28.015\\
5.08508	28.091\\
5.11131	28.166\\
5.11131	28.241\\
5.49953	14.12\\
5.95844	14.27\\
5.95844	14.419\\
5.95844	14.566\\
5.99521	14.712\\
5.99521	14.856\\
5.99521	14.999\\
6.03259	15.141\\
6.03259	15.281\\
6.03259	15.42\\
6.0697	15.558\\
6.256	15.695\\
6.256	15.83\\
6.256	15.964\\
6.29277	16.097\\
6.29277	16.229\\
6.29277	16.36\\
6.33027	16.49\\
6.33027	16.619\\
6.33027	16.747\\
6.36658	16.874\\
6.36658	17\\
6.58178	17.125\\
6.58178	17.249\\
6.58178	17.372\\
6.61808	17.494\\
6.61808	17.615\\
6.6434	17.736\\
6.6434	17.856\\
6.66956	17.975\\
6.66956	18.093\\
6.66956	18.21\\
6.70587	18.327\\
6.70587	18.443\\
6.73244	18.558\\
6.94552	18.672\\
6.94552	18.786\\
6.97135	18.899\\
6.97135	19.011\\
6.97135	19.123\\
7.0084	19.234\\
7.0084	19.344\\
7.03417	19.454\\
7.03417	19.563\\
7.03417	19.671\\
7.07174	19.779\\
7.07174	19.886\\
7.07174	19.993\\
7.34776	20.099\\
7.34776	20.205\\
7.38499	20.31\\
7.38499	20.414\\
7.38499	20.518\\
7.42255	20.621\\
7.42255	20.724\\
7.42255	20.826\\
7.4596	20.928\\
7.4596	21.029\\
7.48577	21.13\\
7.48577	21.23\\
7.48577	21.33\\
7.52208	21.429\\
7.52208	21.528\\
7.76264	21.627\\
7.76264	21.725\\
7.8246	21.823\\
7.8246	21.92\\
7.85037	22.017\\
7.85037	22.113\\
7.85037	22.209\\
7.88668	22.304\\
7.88668	22.399\\
7.91325	22.494\\
7.91325	22.588\\
7.91325	22.682\\
7.95036	22.775\\
7.95036	22.868\\
8.2024	22.961\\
8.2024	23.053\\
8.2024	23.145\\
8.239	23.237\\
8.2779	23.328\\
8.2779	23.419\\
8.315	23.51\\
8.315	23.6\\
8.3403	23.69\\
8.3403	23.779\\
8.3661	23.868\\
8.3661	23.957\\
8.3661	24.045\\
8.4028	24.133\\
8.4028	24.221\\
8.4281	24.309\\
8.4281	24.396\\
8.68	24.483\\
8.7053	24.57\\
8.7053	24.656\\
8.7306	24.742\\
8.7306	24.828\\
8.7931	24.913\\
8.7931	24.998\\
8.8184	25.083\\
8.8184	25.167\\
8.8438	25.251\\
8.8438	25.335\\
8.8438	25.419\\
8.8805	25.502\\
8.8805	25.585\\
8.9062	25.668\\
8.9062	25.751\\
9.1464	25.833\\
9.1464	25.915\\
9.183	25.997\\
9.183	26.078\\
9.2084	26.159\\
9.2084	26.24\\
9.2084	26.321\\
9.246	26.401\\
9.3206	26.481\\
9.3206	26.561\\
9.3464	26.641\\
9.3464	26.72\\
9.3464	26.799\\
9.3839	26.878\\
9.3839	26.957\\
9.4096	27.036\\
9.4096	27.114\\
9.6604	27.192\\
9.6604	27.27\\
9.6604	27.348\\
9.6979	27.425\\
9.6979	27.502\\
9.7237	27.579\\
9.7237	27.656\\
9.7237	27.733\\
9.7624	27.809\\
9.7624	27.885\\
9.8115	27.961\\
9.8738	28.037\\
9.8738	28.113\\
9.9	28.188\\
9.9	28.263\\
9.9	28.338\\
9.9376	28.413\\
9.9376	28.488\\
9.9376	28.562\\
9.9747	28.636\\
10.2271	28.71\\
10.2271	28.784\\
10.2271	28.858\\
10.2647	28.931\\
10.2647	29.004\\
10.2647	29.077\\
10.3013	29.15\\
10.3013	29.223\\
10.3266	29.295\\
10.3266	29.367\\
10.3529	29.439\\
10.3904	29.511\\
10.4524	29.583\\
10.4524	29.655\\
10.4777	29.726\\
10.4777	29.797\\
10.5035	29.868\\
10.5035	29.939\\
10.5035	30.01\\
10.5402	30.081\\
10.793	30.151\\
10.793	30.221\\
10.793	30.291\\
10.8297	30.361\\
10.8297	30.431\\
10.8558	30.501\\
10.8558	30.57\\
10.8558	30.639\\
10.8925	30.708\\
10.8925	30.777\\
10.9191	30.846\\
10.9191	30.915\\
10.9554	30.983\\
11.0313	31.051\\
11.0313	31.119\\
11.0572	31.187\\
11.0572	31.255\\
11.0572	31.323\\
11.0942	31.391\\
11.0942	31.458\\
11.3475	31.525\\
11.3475	31.592\\
11.3475	31.659\\
11.3841	31.726\\
11.3841	31.793\\
11.4107	31.86\\
11.4107	31.926\\
11.4107	31.992\\
11.4479	32.058\\
11.4479	32.124\\
11.4479	32.19\\
11.4857	32.256\\
11.4857	32.322\\
11.5233	32.387\\
11.5233	32.452\\
11.6233	16.226\\
12.15	16.357\\
12.2971	16.487\\
12.2971	16.616\\
12.2971	16.744\\
12.3342	16.871\\
12.3342	16.997\\
12.3342	17.122\\
12.3706	17.246\\
12.3706	17.369\\
12.3706	17.491\\
12.4073	17.612\\
12.4707	17.733\\
12.4707	17.853\\
12.5077	17.972\\
12.6461	18.09\\
12.6723	18.207\\
12.6723	18.324\\
12.6723	18.44\\
12.7086	18.555\\
12.7086	18.669\\
12.7339	18.783\\
12.7339	18.896\\
12.7601	19.008\\
12.7601	19.12\\
12.7601	19.231\\
12.8361	19.341\\
12.8361	19.451\\
12.8859	19.56\\
13.012	19.668\\
13.012	19.776\\
13.0745	19.883\\
13.0745	19.99\\
13.0745	20.096\\
13.1112	20.202\\
13.1112	20.307\\
13.137	20.411\\
13.137	20.515\\
13.137	20.618\\
13.2129	20.721\\
13.2129	20.823\\
13.2501	20.925\\
13.2501	21.026\\
13.4138	21.127\\
13.4138	21.227\\
13.4138	21.327\\
13.477	21.426\\
13.5023	21.525\\
13.5023	21.624\\
13.5277	21.722\\
13.5277	21.82\\
13.5277	21.917\\
13.5645	22.014\\
13.5645	22.11\\
13.5645	22.206\\
13.6293	22.301\\
13.6293	22.396\\
13.6293	22.491\\
13.6665	22.585\\
13.842	22.679\\
13.8681	22.772\\
13.9062	22.865\\
13.9062	22.958\\
13.9438	23.05\\
13.9438	23.142\\
13.9438	23.234\\
13.9813	23.325\\
13.9813	23.416\\
13.9813	23.506\\
14.018	23.596\\
14.0569	23.686\\
14.0569	23.775\\
14.0569	23.864\\
14.0935	23.953\\
14.0935	24.041\\
14.2846	24.129\\
14.3462	24.217\\
14.3462	24.304\\
14.3728	24.391\\
14.3728	24.478\\
14.3728	24.565\\
14.4091	24.651\\
14.4091	24.737\\
14.4348	24.823\\
14.4348	24.908\\
14.4602	24.993\\
14.5105	25.078\\
14.5105	25.162\\
14.5105	25.246\\
14.5471	25.33\\
14.5471	25.414\\
14.5724	25.497\\
14.5724	25.58\\
14.7501	25.663\\
14.7991	25.746\\
14.8611	25.828\\
14.8611	25.91\\
14.8868	25.992\\
14.8868	26.074\\
14.9122	26.155\\
14.9122	26.236\\
14.9122	26.317\\
14.9502	26.397\\
14.9885	26.477\\
14.9885	26.557\\
14.9885	26.637\\
15.0248	26.717\\
15.0248	26.796\\
15.0501	26.875\\
15.0501	26.954\\
15.2404	27.033\\
15.2404	27.111\\
15.2767	27.189\\
15.2767	27.267\\
15.3275	27.345\\
15.3653	27.422\\
15.3653	27.499\\
15.3911	27.576\\
15.3911	27.653\\
15.3911	27.73\\
15.4294	27.806\\
15.4674	27.882\\
15.4674	27.958\\
15.4674	28.034\\
15.5037	28.11\\
15.5037	28.185\\
15.5295	28.26\\
15.5295	28.335\\
15.5295	28.41\\
15.5679	28.485\\
15.8063	28.559\\
15.8063	28.633\\
15.8063	28.707\\
15.8426	28.781\\
15.8807	28.855\\
15.8807	28.928\\
15.9304	29.001\\
15.9304	29.074\\
15.957	29.147\\
15.957	29.22\\
16.0069	29.292\\
16.0069	29.364\\
16.0069	29.436\\
16.0435	29.508\\
16.0435	29.58\\
16.0697	29.652\\
16.0697	29.723\\
16.0697	29.794\\
16.1084	29.865\\
16.1084	29.936\\
16.1084	30.007\\
16.3468	30.078\\
16.3468	30.148\\
16.3979	30.218\\
16.3979	30.288\\
16.473	30.358\\
16.473	30.428\\
16.4988	30.498\\
16.4988	30.567\\
16.4988	30.636\\
16.5372	30.705\\
16.5372	30.774\\
16.5372	30.843\\
16.5738	30.912\\
16.5738	30.98\\
16.5992	31.048\\
16.5992	31.116\\
16.6245	31.184\\
16.6245	31.252\\
16.6499	31.32\\
16.6499	31.388\\
16.6499	31.455\\
16.6874	31.522\\
16.9378	31.589\\
16.9378	31.656\\
16.9884	31.723\\
16.9884	31.79\\
17.0644	31.857\\
17.0644	31.923\\
17.0897	31.989\\
17.0897	32.055\\
17.1151	32.121\\
17.1151	32.187\\
17.1151	32.253\\
17.1518	32.319\\
17.1778	16.159\\
17.5534	16.29\\
17.5896	16.42\\
17.5896	16.549\\
17.5896	16.677\\
17.6269	16.804\\
17.6269	16.93\\
17.6269	17.055\\
17.6636	17.179\\
17.8232	17.303\\
17.8232	17.426\\
17.8232	17.548\\
17.86	17.669\\
17.86	17.789\\
17.86	17.908\\
17.8968	18.026\\
17.8968	18.144\\
17.8968	18.261\\
17.9347	18.377\\
17.9347	18.492\\
17.9347	18.607\\
};
\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	4.38\\
0.35345	5.84\\
0.459	7.3\\
0.47482	8.76\\
0.5213	10.22\\
0.57985	11.68\\
0.6086	13.14\\
0.66457	14.6\\
0.70152	16.06\\
0.72691	17.52\\
0.74884	18.98\\
0.75199	20.44\\
0.78605	21.9\\
0.81181	23.36\\
0.82428	24.82\\
0.84594	26.28\\
0.87686	23.36\\
1.08907	21.9\\
1.27767	20.44\\
1.43908	18.98\\
18	18.98\\
};
\addlegendentry{Flow 2}

\end{axis}
\end{tikzpicture}%

==> figures/vegas-rtt-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=18,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time (s)},
ymin=0.1,
ymax=0.2,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Measured RTT (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, font=\scriptsize,  align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0.23764	0.12045\\
0.25326	0.126069\\
0.36265	0.115013\\
0.38443	0.120988\\
0.38687	0.108614\\
0.47651	0.113859\\
0.49987	0.127219\\
0.50275	0.120097\\
0.52112	0.134249\\
0.54322	0.126669\\
0.60978	0.118289\\
0.62066	0.120791\\
0.64279	0.140039\\
0.64567	0.132917\\
0.66439	0.143269\\
0.6954	0.133483\\
0.73231	0.160398\\
0.75522	0.135259\\
0.76782	0.137152\\
0.78374	0.119347\\
0.80845	0.124063\\
0.8367	0.141301\\
0.86176	0.146507\\
0.87705	0.151799\\
0.91437	0.162055\\
0.95193	0.158188\\
0.98044	0.171988\\
0.98301	0.17456\\
1.01777	0.181076\\
1.05514	0.196673\\
1.06775	0.1958\\
1.08671	0.189656\\
1.10567	0.181299\\
1.12067	0.181339\\
1.1499	0.178263\\
1.16847	0.185452\\
1.18743	0.184703\\
1.19967	0.186951\\
1.23147	0.185015\\
1.26902	0.188917\\
1.29447	0.178618\\
1.32211	0.177457\\
1.33804	0.175969\\
1.3472	0.160049\\
1.36399	0.166377\\
1.37921	0.166569\\
1.395	0.172365\\
1.42644	0.172606\\
1.44556	0.164209\\
1.45804	0.166686\\
1.47068	0.163844\\
1.48331	0.166481\\
1.50137	0.169256\\
1.51072	0.149339\\
1.52752	0.153524\\
1.54271	0.1535\\
1.57768	0.15768\\
1.60319	0.14744\\
1.60613	0.135568\\
1.62844	0.14776\\
1.64088	0.145237\\
1.6658	0.155077\\
1.67821	0.157488\\
1.6965	0.158788\\
1.72245	0.150052\\
1.74438	0.138256\\
1.77285	0.14702\\
1.81037	0.147921\\
1.82301	0.147212\\
1.83562	0.144852\\
1.8607	0.144656\\
1.8757	0.153252\\
1.88873	0.144348\\
1.91019	0.155808\\
1.92016	0.150656\\
1.94227	0.159423\\
1.95727	0.159456\\
1.96738	0.159569\\
1.98002	0.159652\\
1.99263	0.157292\\
2.00785	0.16204\\
2.03	0.169377\\
2.03942	0.15372\\
2.06156	0.162832\\
2.07404	0.165308\\
2.09336	0.1544\\
2.10836	0.155892\\
2.13094	0.153552\\
2.13405	0.1417\\
2.17481	0.156961\\
2.19307	0.16522\\
2.22222	0.13566\\
2.25683	0.153281\\
2.26627	0.135331\\
2.28822	0.154169\\
2.30322	0.149477\\
2.31336	0.149618\\
2.32833	0.140997\\
2.37284	0.150613\\
2.41019	0.158109\\
2.4205	0.154237\\
2.43296	0.147159\\
2.46674	0.15352\\
2.47685	0.153487\\
2.49185	0.149144\\
2.51445	0.161745\\
2.52942	0.15658\\
2.54609	0.153561\\
2.56106	0.158528\\
2.5714	0.151205\\
2.58382	0.153124\\
2.58661	0.140504\\
2.62393	0.147192\\
2.63424	0.147204\\
2.64968	0.147832\\
2.66568	0.153836\\
2.68092	0.156471\\
2.70309	0.163669\\
2.71574	0.159652\\
2.72836	0.157308\\
2.74336	0.161967\\
2.75983	0.153524\\
2.77229	0.15598\\
2.78511	0.15118\\
2.80011	0.155676\\
2.829	0.153128\\
2.84822	0.148289\\
2.86084	0.147755\\
2.8636	0.135544\\
2.89141	0.153048\\
2.9109	0.154221\\
2.92355	0.15372\\
2.9425	0.147388\\
2.96674	0.15352\\
2.97628	0.15306\\
3.00204	0.138444\\
3.03049	0.147363\\
3.0558	0.145052\\
3.0708	0.149907\\
3.08092	0.145052\\
3.09341	0.150905\\
3.12501	0.148724\\
3.14683	0.144792\\
3.1689	0.147\\
3.2065	0.151009\\
3.21916	0.153161\\
3.23178	0.150972\\
3.28836	0.151205\\
3.30731	0.150476\\
3.31026	0.143432\\
3.35335	0.159448\\
3.37022	0.151209\\
3.38288	0.15372\\
3.39533	0.151209\\
3.40796	0.153832\\
3.42041	0.151176\\
3.43582	0.156588\\
3.4647	0.15444\\
3.48329	0.153332\\
3.49829	0.158332\\
3.52761	0.147392\\
3.53057	0.13538\\
3.55273	0.147392\\
3.56535	0.145048\\
3.58393	0.153332\\
3.59662	0.150801\\
3.6149	0.159084\\
3.63439	0.151213\\
3.64936	0.155876\\
3.66599	0.154188\\
3.67828	0.156477\\
3.6804	0.149835\\
3.70359	0.153357\\
3.71856	0.155835\\
3.735	0.156872\\
3.74769	0.153565\\
3.76011	0.15118\\
3.77511	0.141068\\
3.79174	0.147355\\
3.80674	0.143876\\
3.82971	0.149309\\
3.83275	0.142349\\
3.85446	0.154021\\
3.86942	0.155831\\
3.89875	0.153749\\
3.91137	0.151372\\
3.92662	0.156312\\
3.94261	0.153283\\
3.95761	0.155676\\
3.97429	0.153524\\
3.98362	0.140868\\
4.00552	0.152769\\
4.02049	0.156031\\
4.04962	0.156877\\
4.05274	0.141676\\
4.08648	0.165108\\
4.09582	0.155672\\
4.11792	0.165116\\
4.12726	0.159648\\
4.1439	0.160276\\
4.15659	0.15355\\
4.16901	0.153487\\
4.18401	0.150204\\
4.20697	0.154232\\
4.23774	0.155504\\
4.26918	0.153364\\
4.2943	0.157036\\
4.30364	0.149548\\
4.32028	0.15138\\
4.32939	0.135384\\
4.35172	0.147708\\
4.36672	0.1474\\
4.37703	0.147712\\
4.39244	0.141484\\
4.4144	0.15344\\
4.4294	0.1472\\
4.44517	0.152972\\
4.48031	0.15092\\
4.50804	0.158947\\
4.51799	0.141276\\
4.55284	0.150397\\
4.55559	0.143148\\
4.5967	0.1573\\
4.62181	0.156859\\
4.63429	0.159345\\
4.65344	0.153132\\
4.67856	0.160564\\
4.68767	0.139988\\
4.70387	0.14828\\
4.73534	0.149893\\
4.77307	0.154032\\
4.79818	0.151377\\
4.81717	0.145252\\
4.83258	0.144903\\
4.85453	0.156856\\
4.86953	0.155468\\
4.88597	0.1571\\
4.90097	0.146988\\
4.91714	0.15316\\
4.92668	0.141264\\
4.94312	0.147704\\
4.95872	0.148196\\
4.99247	0.159897\\
5.0208	0.156076\\
5.03111	0.15158\\
5.04611	0.149948\\
5.06188	0.150912\\
5.07122	0.14454\\
5.10644	0.153324\\
5.13155	0.149456\\
5.1567	0.15101\\
5.16635	0.135552\\
5.1885	0.147204\\
5.20411	0.147999\\
5.21974	0.14852\\
5.23474	0.144076\\
5.25118	0.150516\\
5.26618	0.147392\\
5.27629	0.147504\\
5.31072	0.144372\\
5.3392	0.152853\\
5.34216	0.14346\\
5.38306	0.153132\\
5.4075	0.162764\\
5.41684	0.155472\\
5.43348	0.157304\\
5.4489	0.147603\\
5.4841	0.144903\\
5.48586	0.143703\\
5.5215	0.149677\\
5.54678	0.150569\\
5.55927	0.153058\\
5.58455	0.153687\\
5.59392	0.145021\\
5.63079	0.161893\\
5.6411	0.155241\\
5.6561	0.150549\\
5.66621	0.150661\\
5.69698	0.15684\\
5.70632	0.149351\\
5.7384	0.144488\\
5.77338	0.14986\\
5.77634	0.135548\\
5.79853	0.147233\\
5.81115	0.145047\\
5.84238	0.151172\\
5.87402	0.153524\\
5.8833	0.1449\\
5.91478	0.13844\\
5.94346	0.147592\\
5.95608	0.147559\\
5.981	0.147504\\
6.01267	0.148497\\
6.02788	0.144576\\
6.05044	0.147441\\
6.05952	0.14474\\
6.07551	0.150736\\
6.09051	0.150408\\
6.12175	0.15308\\
6.13819	0.15952\\
6.15343	0.153964\\
6.18443	0.161758\\
6.21305	0.165172\\
6.22618	0.15666\\
6.2387	0.152995\\
6.25802	0.147504\\
6.30486	0.156664\\
6.33549	0.16206\\
6.35846	0.15092\\
6.37728	0.151413\\
6.39224	0.155876\\
6.41454	0.156528\\
6.44012	0.153644\\
6.45512	0.158644\\
6.47159	0.156737\\
6.48656	0.161704\\
6.503	0.154192\\
6.51549	0.157029\\
6.53782	0.135576\\
6.57536	0.1478\\
6.59735	0.159789\\
6.61231	0.162\\
6.62879	0.160349\\
6.64375	0.162159\\
6.66043	0.160549\\
6.6695	0.141504\\
6.69136	0.15354\\
6.7007	0.14302\\
6.73257	0.147216\\
6.74841	0.153053\\
6.76338	0.156031\\
6.78586	0.160429\\
6.80082	0.162039\\
6.82394	0.154437\\
6.82686	0.14736\\
6.86188	0.147192\\
6.87437	0.149681\\
6.88933	0.14322\\
6.90577	0.147363\\
6.92077	0.14408\\
6.95623	0.145405\\
6.95915	0.138328\\
6.98064	0.153776\\
6.98998	0.143424\\
7.00642	0.149864\\
7.01908	0.145055\\
7.03769	0.153324\\
7.05051	0.147163\\
7.0693	0.153332\\
7.0944	0.153988\\
7.10352	0.144368\\
7.12564	0.156492\\
7.14064	0.161492\\
7.15732	0.153319\\
7.16994	0.153516\\
7.18855	0.156533\\
7.20352	0.155831\\
7.21383	0.151172\\
7.22883	0.14934\\
7.25458	0.141064\\
7.28936	0.153528\\
7.30818	0.154221\\
7.3208	0.153487\\
7.33962	0.157338\\
7.35244	0.153891\\
7.37736	0.153335\\
7.41113	0.162304\\
7.42168	0.1472\\
7.4341	0.149623\\
7.45292	0.150573\\
7.46574	0.147559\\
7.48998	0.156832\\
7.49993	0.150311\\
7.52527	0.135572\\
7.55356	0.153857\\
7.56638	0.145248\\
7.59149	0.144604\\
7.62906	0.151176\\
7.64758	0.159692\\
7.65672	0.143412\\
7.67928	0.154012\\
7.70393	0.158796\\
7.71327	0.149711\\
7.72971	0.151184\\
7.74216	0.15364\\
7.77363	0.150353\\
7.78646	0.145052\\
7.80146	0.14474\\
7.8179	0.147004\\
7.83018	0.150901\\
7.84301	0.145052\\
7.85801	0.14474\\
7.87448	0.147191\\
7.88968	0.149976\\
7.91787	0.15316\\
7.93119	0.145048\\
7.94644	0.14998\\
7.96226	0.150809\\
7.97512	0.147033\\
7.98774	0.144848\\
8.0027	0.149736\\
8.0192	0.147\\
8.0342	0.149743\\
8.0631	0.153421\\
8.0662	0.135548\\
8.0945	0.15332\\
8.1095	0.149903\\
8.1197	0.147392\\
8.1323	0.145048\\
8.1511	0.153157\\
8.1639	0.147355\\
8.1975	0.14408\\
8.2141	0.147912\\
8.2519	0.1472\\
8.2644	0.144881\\
8.277	0.147359\\
8.3013	0.156636\\
8.3108	0.149707\\
8.3272	0.15118\\
8.3422	0.15618\\
8.3526	0.145052\\
8.368	0.153844\\
8.3988	0.155976\\
8.4153	0.151006\\
8.4279	0.153487\\
8.4523	0.152964\\
8.4718	0.151009\\
8.4847	0.147233\\
8.4973	0.145081\\
8.5099	0.1472\\
8.5284	0.150373\\
8.541	0.152996\\
8.5602	0.148293\\
8.5754	0.135184\\
8.6131	0.147808\\
8.6355	0.153724\\
8.648	0.15118\\
8.6507	0.143423\\
8.6792	0.156509\\
8.6942	0.155839\\
8.7045	0.151213\\
8.714	0.138579\\
8.7425	0.1472\\
8.7575	0.1522\\
8.7895	0.138772\\
8.8231	0.162316\\
8.8269	0.150812\\
8.8491	0.159844\\
8.8743	0.160361\\
8.8898	0.149864\\
8.9119	0.159256\\
8.9436	0.156677\\
8.9467	0.137504\\
8.9809	0.161648\\
8.9898	0.143379\\
9.0067	0.147596\\
9.0193	0.145252\\
9.0381	0.148316\\
9.047	0.1472\\
9.063	0.153228\\
9.0784	0.156308\\
9.1001	0.163164\\
9.1197	0.153328\\
9.1347	0.158328\\
9.1514	0.147359\\
9.1664	0.149703\\
9.1765	0.144844\\
9.1858	0.138836\\
9.2208	0.147592\\
9.2453	0.156868\\
9.2603	0.161868\\
9.2708	0.151409\\
9.2833	0.153328\\
9.3021	0.157337\\
9.3149	0.153361\\
9.3276	0.151209\\
9.3365	0.140668\\
9.3642	0.158448\\
9.3991	0.156177\\
9.4092	0.153732\\
9.4217	0.151413\\
9.447	0.150936\\
9.4658	0.15372\\
9.5037	0.147559\\
9.5288	0.145048\\
9.5413	0.147537\\
9.554	0.144885\\
9.5666	0.147237\\
9.5793	0.145081\\
9.5917	0.147504\\
9.5947	0.135348\\
9.6232	0.147396\\
9.6483	0.147508\\
9.6637	0.147808\\
9.6797	0.153869\\
9.6924	0.153331\\
9.6949	0.141108\\
9.7173	0.15332\\
9.73	0.151009\\
9.7426	0.153324\\
9.758	0.143628\\
9.7804	0.147192\\
9.793	0.144848\\
9.8172	0.158788\\
9.8266	0.152908\\
9.8489	0.153936\\
9.8622	0.147592\\
9.8747	0.147392\\
9.8873	0.145048\\
9.9026	0.149947\\
9.931	0.153523\\
9.946	0.155634\\
9.9563	0.150732\\
9.9713	0.155732\\
9.9995	0.152964\\
10.0194	0.147196\\
10.0224	0.13518\\
10.0508	0.153519\\
10.0759	0.154384\\
10.0909	0.149899\\
10.1011	0.145078\\
10.1137	0.1472\\
10.1483	0.135544\\
10.1705	0.148076\\
10.1954	0.153128\\
10.2205	0.15949\\
10.233	0.157138\\
10.2456	0.159493\\
10.2583	0.157308\\
10.2707	0.159619\\
10.2857	0.159652\\
10.3087	0.150405\\
10.3213	0.153028\\
10.3363	0.146764\\
10.3716	0.151217\\
10.4094	0.153723\\
10.422	0.151409\\
10.4346	0.153728\\
10.45	0.154332\\
10.4657	0.159993\\
10.4807	0.159848\\
10.491	0.159648\\
10.506	0.155672\\
10.5222	0.161941\\
10.5351	0.151205\\
10.5478	0.153857\\
10.5604	0.151401\\
10.5728	0.153483\\
10.5853	0.150973\\
10.6041	0.159481\\
10.6191	0.155831\\
10.6296	0.15392\\
10.642	0.151376\\
10.6608	0.159656\\
10.6758	0.155676\\
10.6862	0.153924\\
10.6986	0.151409\\
10.7113	0.153524\\
10.7239	0.15118\\
10.7575	0.159408\\
10.7678	0.15372\\
10.7805	0.151409\\
10.7931	0.153487\\
10.8056	0.150728\\
10.8244	0.153357\\
10.837	0.151205\\
10.8497	0.153516\\
10.8623	0.151205\\
10.875	0.153686\\
10.8872	0.150972\\
10.906	0.159789\\
10.9189	0.151405\\
10.9315	0.15372\\
10.9442	0.151376\\
10.9468	0.143652\\
10.9881	0.153724\\
11.0008	0.151413\\
11.0132	0.153524\\
11.0258	0.15118\\
11.0411	0.156113\\
11.0698	0.153728\\
11.0824	0.151417\\
11.095	0.153491\\
11.1075	0.150736\\
11.1227	0.150652\\
11.1516	0.15138\\
11.1641	0.153324\\
11.167	0.14128\\
11.2042	0.153076\\
11.2145	0.153388\\
11.2272	0.145081\\
11.2396	0.147188\\
11.2522	0.144844\\
11.2837	0.150932\\
11.3025	0.154188\\
11.3149	0.153353\\
11.3276	0.150597\\
11.3426	0.155564\\
11.3592	0.145085\\
11.3719	0.147196\\
11.3843	0.144877\\
11.3993	0.149703\\
11.4096	0.145048\\
11.4246	0.150048\\
11.4472	0.150764\\
11.4599	0.147233\\
11.4723	0.144877\\
11.4873	0.149699\\
11.5166	0.147355\\
11.5194	0.135145\\
11.5415	0.147196\\
11.5542	0.144852\\
11.5729	0.153132\\
11.6046	0.147392\\
11.6074	0.13518\\
11.6354	0.153023\\
11.6449	0.144324\\
11.6675	0.148112\\
11.6863	0.147396\\
11.6989	0.147363\\
11.7175	0.150979\\
11.7325	0.149347\\
11.7672	0.159864\\
11.7806	0.153487\\
11.7956	0.15062\\
11.8059	0.150932\\
11.8209	0.155932\\
11.8466	0.135132\\
11.8812	0.153525\\
11.9063	0.154192\\
11.9188	0.156681\\
11.9441	0.153365\\
11.9633	0.147204\\
11.985	0.138416\\
12.0319	0.155388\\
12.0563	0.16492\\
12.0657	0.159452\\
12.076	0.159493\\
12.0887	0.157337\\
12.1139	0.157504\\
12.139	0.154\\
12.1705	0.155613\\
12.1958	0.15074\\
12.2108	0.15574\\
12.2211	0.145477\\
12.2336	0.147589\\
12.2462	0.145278\\
12.2589	0.147901\\
12.284	0.147704\\
12.3154	0.147708\\
12.3462	0.15704\\
12.3555	0.149548\\
12.372	0.15118\\
12.3845	0.153328\\
12.3872	0.141116\\
12.4245	0.153324\\
12.4348	0.153635\\
12.4498	0.147395\\
12.4661	0.153632\\
12.4811	0.147192\\
12.4971	0.153164\\
12.5167	0.147388\\
12.5262	0.138972\\
12.5547	0.147755\\
12.567	0.150043\\
12.5699	0.135376\\
12.5984	0.153358\\
12.6134	0.149344\\
12.63	0.153728\\
12.6423	0.151176\\
12.6706	0.144372\\
12.6927	0.156525\\
12.7054	0.154021\\
12.7242	0.159481\\
12.7391	0.149348\\
12.7684	0.145052\\
12.8085	0.153108\\
12.8281	0.1377\\
12.8503	0.147563\\
12.8627	0.145052\\
12.8877	0.153524\\
12.8972	0.13804\\
12.9533	0.153067\\
12.9726	0.144456\\
13.0003	0.152623\\
13.0098	0.14954\\
13.0413	0.15598\\
13.0573	0.160135\\
13.0723	0.155275\\
13.0948	0.167768\\
13.1039	0.140661\\
13.1301	0.137891\\
13.1645	0.154677\\
13.1769	0.1571\\
13.1896	0.159823\\
13.2024	0.151128\\
13.2212	0.153725\\
13.2362	0.153917\\
13.2525	0.160223\\
13.262	0.13804\\
13.2841	0.154007\\
13.3155	0.155584\\
13.3185	0.143991\\
13.3407	0.151213\\
13.3533	0.153653\\
13.3849	0.153528\\
13.4223	0.160331\\
13.4413	0.159312\\
13.4697	0.14126\\
13.4917	0.153249\\
13.5044	0.153683\\
13.5356	0.159956\\
13.5673	0.160193\\
13.601	0.141268\\
13.624	0.154244\\
13.6269	0.137508\\
13.6548	0.153027\\
13.6641	0.147156\\
13.6805	0.153596\\
13.693	0.145056\\
13.7582	0.147196\\
13.781	0.154069\\
13.8065	0.142392\\
13.8251	0.150976\\
13.8401	0.149344\\
13.8627	0.156529\\
13.8776	0.161496\\
13.903	0.156172\\
13.9133	0.145044\\
13.9257	0.147533\\
13.9384	0.144878\\
13.951	0.147501\\
13.9825	0.1472\\
14.0076	0.147749\\
14.0226	0.149903\\
14.0329	0.145248\\
14.0454	0.147737\\
14.058	0.145048\\
14.0705	0.147037\\
14.0831	0.144885\\
14.0981	0.149707\\
14.1082	0.144852\\
14.1232	0.149852\\
14.1584	0.153628\\
14.1614	0.143787\\
14.1836	0.151009\\
14.1962	0.153161\\
14.2089	0.151009\\
14.2213	0.15332\\
14.2241	0.141108\\
14.2465	0.153319\\
14.2717	0.153324\\
14.2872	0.149957\\
14.3152	0.167973\\
14.3241	0.143179\\
14.341	0.147396\\
14.3536	0.145085\\
14.3785	0.154441\\
14.3815	0.137695\\
14.4039	0.147393\\
14.4165	0.145049\\
14.4407	0.158792\\
14.4503	0.143579\\
14.4857	0.147196\\
14.4981	0.147159\\
14.5131	0.147192\\
14.5357	0.154237\\
14.5486	0.147392\\
14.561	0.147163\\
14.5916	0.152768\\
14.6176	0.147897\\
14.6301	0.150349\\
14.6429	0.144848\\
14.6581	0.149759\\
14.6741	0.151009\\
14.6834	0.13518\\
14.7058	0.147159\\
14.721	0.146832\\
14.737	0.152827\\
14.752	0.147391\\
14.7686	0.154028\\
14.7811	0.153513\\
14.7937	0.151169\\
14.8087	0.15586\\
14.825	0.156922\\
14.8377	0.154237\\
14.8505	0.147359\\
14.8655	0.14978\\
14.9007	0.153529\\
14.9132	0.15121\\
14.9259	0.147037\\
14.9385	0.144852\\
14.9537	0.149796\\
14.9826	0.147312\\
14.9854	0.135384\\
15.0195	0.158792\\
15.0291	0.144404\\
15.0513	0.156561\\
15.0611	0.137859\\
15.083	0.144848\\
15.098	0.149344\\
15.124	0.13866\\
15.1583	0.153124\\
15.1733	0.158124\\
15.2054	0.144368\\
15.2278	0.147159\\
15.243	0.149788\\
15.2683	0.144288\\
15.3093	0.155621\\
15.3124	0.143836\\
15.3472	0.154025\\
15.3622	0.158992\\
15.3727	0.147404\\
15.3879	0.149992\\
15.4133	0.144992\\
15.4567	0.158528\\
15.4668	0.154432\\
15.4822	0.150152\\
15.4981	0.156013\\
15.5109	0.15372\\
15.5234	0.151176\\
15.5386	0.155716\\
15.5609	0.162988\\
15.5759	0.167988\\
15.6046	0.16164\\
15.6179	0.151176\\
15.6304	0.153365\\
15.6557	0.147596\\
15.6683	0.145252\\
15.6833	0.149748\\
15.7272	0.156264\\
15.7493	0.149848\\
15.7688	0.15121\\
15.7814	0.153524\\
15.7939	0.151013\\
15.8063	0.153469\\
15.8316	0.153124\\
15.8631	0.149964\\
15.882	0.144848\\
15.897	0.149848\\
15.9135	0.151009\\
15.9262	0.147392\\
15.9388	0.145081\\
15.9515	0.147591\\
15.9641	0.145244\\
15.9764	0.1475\\
16.0078	0.153829\\
16.0331	0.151209\\
16.0481	0.155872\\
16.0582	0.151209\\
16.0711	0.147559\\
16.0836	0.145081\\
16.096	0.147188\\
16.1087	0.144877\\
16.1213	0.147192\\
16.1401	0.150573\\
16.1525	0.153029\\
16.178	0.148264\\
16.1905	0.147396\\
16.2032	0.145085\\
16.2156	0.147396\\
16.2283	0.145052\\
16.2408	0.147196\\
16.2534	0.144885\\
16.2684	0.149711\\
16.2785	0.144856\\
16.2935	0.143224\\
16.3285	0.153057\\
16.3315	0.143264\\
16.3539	0.150813\\
16.3665	0.153324\\
16.3914	0.153153\\
16.3945	0.141276\\
16.4167	0.15332\\
16.4294	0.150975\\
16.4479	0.159252\\
16.4854	0.167764\\
16.4986	0.147388\\
16.5112	0.147355\\
16.53	0.151172\\
16.5425	0.153661\\
16.5452	0.150696\\
16.5676	0.15352\\
16.5826	0.155831\\
16.5929	0.150744\\
16.6079	0.149748\\
16.6243	0.15138\\
16.6495	0.151413\\
16.6644	0.155835\\
16.6838	0.138608\\
16.7125	0.147592\\
16.7503	0.1472\\
16.7688	0.150972\\
16.8005	0.151171\\
16.8034	0.143903\\
16.8406	0.156748\\
16.8511	0.1474\\
16.8664	0.143819\\
16.8824	0.144881\\
16.8973	0.149848\\
16.9138	0.151176\\
16.929	0.149992\\
16.9547	0.141352\\
16.9823	0.158968\\
16.9917	0.141072\\
17.0145	0.153169\\
17.0271	0.147367\\
17.0459	0.153491\\
17.0609	0.153524\\
17.0773	0.153365\\
17.0898	0.150736\\
17.0927	0.143692\\
17.1086	0.153873\\
17.1214	0.147004\\
17.1613	0.155472\\
17.178	0.153483\\
17.1904	0.150972\\
17.2219	0.151009\\
17.241	0.148308\\
17.2438	0.141064\\
17.2659	0.147359\\
17.3063	0.153063\\
17.3166	0.141932\\
17.332	0.14402\\
17.3478	0.144436\\
17.363	0.14968\\
17.3854	0.151176\\
17.3945	0.150696\\
17.4105	0.156692\\
17.4229	0.159144\\
17.4506	0.159644\\
17.4672	0.150973\\
17.4828	0.15608\\
17.5174	0.159459\\
17.5451	0.16206\\
17.5616	0.157093\\
17.5711	0.135632\\
17.5932	0.147704\\
17.6308	0.153332\\
17.6624	0.150716\\
17.6652	0.13538\\
17.6937	0.153861\\
17.7086	0.149836\\
17.7253	0.154152\\
17.7282	0.137659\\
17.7694	0.151176\\
17.7881	0.144848\\
17.8031	0.149848\\
17.8135	0.148276\\
17.8386	0.153528\\
17.8542	0.150511\\
17.8698	0.15118\\
17.8789	0.1507\\
17.9076	0.14966\\
17.9477	0.149348\\
17.958	0.144852\\
17.9734	0.14976\\
};
%\addlegendentry{Flow 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.33764	0.12045\\
0.35345	0.126257\\
0.459	0.111362\\
0.47482	0.12137\\
0.48982	0.12619\\
0.5213	0.142697\\
0.57985	0.110846\\
0.6086	0.108778\\
0.66457	0.154754\\
0.70152	0.133835\\
0.72691	0.127059\\
0.74884	0.140243\\
0.75199	0.123705\\
0.78605	0.14776\\
0.81181	0.137235\\
0.82428	0.139705\\
0.84594	0.134421\\
0.87686	0.149953\\
0.89289	0.155981\\
0.90176	0.15292\\
0.91775	0.165763\\
0.92681	0.164819\\
0.94896	0.176971\\
0.96396	0.164864\\
0.98657	0.177468\\
0.99562	0.171346\\
1.02697	0.181029\\
1.04882	0.192878\\
1.05175	0.185809\\
1.08907	0.187308\\
1.10859	0.181784\\
1.14339	0.184423\\
1.15602	0.178091\\
1.17102	0.1754\\
1.18111	0.185484\\
1.19611	0.190484\\
1.21235	0.185377\\
1.21544	0.178472\\
1.24035	0.178604\\
1.30082	0.17268\\
1.31323	0.175091\\
1.32823	0.172288\\
1.34506	0.164042\\
1.34817	0.156877\\
1.37902	0.163573\\
1.40446	0.164109\\
1.43908	0.169013\\
1.44218	0.154513\\
1.46436	0.166686\\
1.47699	0.163846\\
1.49889	0.15072\\
1.5212	0.153295\\
1.5301	0.15108\\
1.55554	0.151081\\
1.59616	0.162009\\
1.60951	0.147792\\
1.63459	0.145269\\
1.64363	0.144736\\
1.65948	0.150589\\
1.67445	0.155556\\
1.68476	0.154665\\
1.69382	0.143728\\
1.70981	0.154268\\
1.72481	0.149576\\
1.74074	0.1555\\
1.76653	0.14702\\
1.76964	0.13516\\
1.79435	0.140724\\
1.81669	0.147212\\
1.84452	0.140696\\
1.87966	0.144852\\
1.91722	0.150692\\
1.91996	0.150328\\
1.94541	0.15106\\
1.9737	0.159652\\
1.98867	0.161979\\
2.0019	0.157376\\
2.02368	0.169157\\
2.03628	0.171764\\
2.07024	0.162492\\
2.08687	0.156909\\
2.08981	0.149849\\
2.10581	0.160397\\
2.12081	0.155705\\
2.14654	0.144641\\
2.18113	0.159546\\
2.19693	0.138285\\
2.22557	0.145325\\
2.23464	0.144832\\
2.26547	0.149472\\
2.29101	0.144472\\
2.32917	0.135716\\
2.34772	0.140796\\
2.36988	0.152952\\
2.38488	0.150236\\
2.41398	0.159332\\
2.42667	0.147893\\
2.43591	0.144904\\
2.47287	0.156536\\
2.49266	0.144936\\
2.50829	0.160564\\
2.5172	0.14948\\
2.53956	0.159489\\
2.55453	0.155631\\
2.56487	0.155975\\
2.57984	0.153519\\
2.60515	0.149544\\
2.61529	0.149689\\
2.63026	0.147392\\
2.64673	0.154073\\
2.64949	0.146828\\
2.67814	0.160936\\
2.68073	0.153524\\
2.69692	0.15972\\
2.70941	0.159852\\
2.72207	0.157541\\
2.73453	0.159653\\
2.75367	0.153833\\
2.75646	0.141312\\
2.79378	0.153524\\
2.81318	0.143688\\
2.84169	0.150965\\
2.84484	0.137728\\
2.86697	0.145044\\
2.88197	0.149899\\
2.89507	0.138608\\
2.91723	0.150765\\
2.93219	0.155732\\
2.95516	0.14198\\
2.95774	0.144568\\
2.9864	0.15322\\
2.99889	0.154041\\
3.01385	0.149307\\
3.03328	0.138212\\
3.04911	0.154041\\
3.06197	0.147037\\
3.08724	0.145052\\
3.10898	0.141239\\
3.1366	0.158852\\
3.14614	0.147396\\
3.16241	0.15352\\
3.17206	0.138776\\
3.18772	0.154437\\
3.20014	0.15686\\
3.21283	0.15372\\
3.22548	0.151409\\
3.2529	0.153316\\
3.26934	0.160361\\
3.2725	0.143983\\
3.30031	0.154176\\
3.31046	0.150536\\
3.33222	0.160164\\
3.33498	0.15292\\
3.36389	0.151209\\
3.36685	0.144019\\
3.38917	0.151376\\
3.40417	0.156376\\
3.41428	0.151379\\
3.4232	0.150696\\
3.45751	0.165008\\
3.47699	0.156537\\
3.47992	0.14946\\
3.5088	0.144906\\
3.51038	0.143535\\
3.53394	0.147392\\
3.5464	0.147225\\
3.55905	0.144881\\
3.56794	0.14474\\
3.59046	0.147404\\
3.60546	0.152404\\
3.61856	0.138644\\
3.65036	0.139981\\
3.67758	0.157197\\
3.68712	0.156536\\
3.69743	0.153491\\
3.71243	0.153524\\
3.73183	0.143892\\
3.7631	0.14454\\
3.78562	0.147199\\
3.79453	0.144168\\
3.82272	0.15266\\
3.83206	0.144936\\
3.8483	0.151176\\
3.8633	0.155672\\
3.87994	0.148108\\
3.88269	0.150863\\
3.90508	0.153716\\
3.91413	0.151028\\
3.9454	0.150868\\
3.96792	0.153691\\
3.98292	0.150868\\
3.99919	0.15332\\
4.01416	0.155864\\
4.02746	0.144769\\
4.0652	0.151067\\
4.09351	0.159381\\
4.09652	0.151116\\
4.1279	0.149784\\
4.15026	0.154217\\
4.16522	0.156031\\
4.18166	0.1542\\
4.20064	0.153324\\
4.20996	0.144765\\
4.24165	0.145136\\
4.27272	0.144824\\
4.30133	0.153425\\
4.30428	0.144023\\
4.3266	0.15138\\
4.3416	0.141269\\
4.37003	0.160072\\
4.38614	0.144492\\
4.41755	0.144828\\
4.44882	0.14454\\
4.46465	0.150369\\
4.47727	0.152992\\
4.49609	0.159289\\
4.50537	0.143764\\
4.54581	0.159664\\
4.55913	0.153127\\
4.56804	0.150492\\
4.59985	0.151032\\
4.63048	0.155831\\
4.65579	0.15042\\
4.67538	0.150016\\
4.71298	0.14494\\
4.74451	0.144656\\
4.76658	0.156725\\
4.77923	0.159381\\
4.79186	0.151376\\
4.80134	0.135552\\
4.82962	0.154239\\
4.83873	0.143656\\
4.86718	0.1542\\
4.87006	0.147072\\
4.90448	0.159976\\
4.92417	0.147592\\
4.92721	0.135664\\
4.95558	0.154236\\
4.95853	0.147192\\
4.97456	0.15322\\
4.9898	0.141068\\
5.02478	0.154724\\
5.05224	0.16218\\
5.06891	0.14474\\
5.07175	0.14454\\
5.10266	0.155452\\
5.1191	0.150564\\
5.14067	0.140868\\
5.20392	0.135006\\
5.23223	0.150481\\
5.23544	0.143688\\
5.25751	0.144848\\
5.27251	0.153412\\
5.28541	0.14474\\
5.30793	0.147563\\
5.32314	0.152774\\
5.34553	0.153161\\
5.35461	0.150697\\
5.37674	0.153287\\
5.38602	0.150583\\
5.41453	0.159097\\
5.41766	0.149956\\
5.4514	0.165992\\
5.45505	0.149943\\
5.47711	0.159176\\
5.48657	0.1444\\
5.51447	0.15986\\
5.53078	0.144765\\
5.55311	0.147397\\
5.56248	0.14482\\
5.59088	0.15322\\
5.62212	0.157064\\
5.64746	0.150889\\
5.66937	0.138584\\
5.685	0.154212\\
5.69448	0.143692\\
5.72296	0.150484\\
5.72575	0.143272\\
5.76093	0.147708\\
5.77971	0.145051\\
5.7922	0.147537\\
5.81402	0.144652\\
5.84534	0.150864\\
5.87068	0.144932\\
5.89913	0.153524\\
5.91413	0.158524\\
5.93713	0.14723\\
5.94009	0.135377\\
5.9738	0.15978\\
5.97746	0.143823\\
5.99661	0.141268\\
6.02509	0.154412\\
6.03421	0.143668\\
6.05673	0.147407\\
6.07197	0.144724\\
6.08797	0.150835\\
6.10297	0.16288\\
6.11308	0.153291\\
6.1224	0.14494\\
6.14748	0.150867\\
6.17575	0.159611\\
6.18524	0.151028\\
6.22284	0.140864\\
6.25082	0.15266\\
6.26036	0.147392\\
6.27326	0.140864\\
6.30191	0.154437\\
6.30466	0.147189\\
6.33614	0.1409\\
6.37112	0.14828\\
6.3739	0.141068\\
6.39623	0.153392\\
6.41123	0.140868\\
6.4243	0.141035\\
6.45593	0.141268\\
6.4872	0.141068\\
6.52433	0.150424\\
6.54116	0.147558\\
6.55616	0.149935\\
6.56906	0.144765\\
6.59102	0.156722\\
6.60598	0.161689\\
6.62246	0.156525\\
6.62541	0.14948\\
6.6541	0.156893\\
6.65722	0.150016\\
6.70134	0.135181\\
6.72943	0.160365\\
6.73238	0.14346\\
6.76419	0.141731\\
6.79526	0.149848\\
6.81758	0.160363\\
6.83258	0.155863\\
6.84273	0.154221\\
6.85769	0.156348\\
6.8682	0.147\\
6.87732	0.14494\\
6.89964	0.147563\\
6.90856	0.144372\\
6.93424	0.13898\\
6.96252	0.147563\\
6.97752	0.149749\\
6.98767	0.145086\\
7.00264	0.149911\\
7.01278	0.145089\\
7.02183	0.144508\\
7.0533	0.14474\\
7.07858	0.144339\\
7.10599	0.161752\\
7.11553	0.156332\\
7.13197	0.159448\\
7.14146	0.143787\\
7.17281	0.140983\\
7.20985	0.156547\\
7.22668	0.148105\\
7.22936	0.150777\\
7.25726	0.158985\\
7.2666	0.151064\\
7.29215	0.150696\\
7.31451	0.15352\\
7.32384	0.151033\\
7.34615	0.153565\\
7.36136	0.141513\\
7.3898	0.160448\\
7.39259	0.153236\\
7.41498	0.165627\\
7.42797	0.147167\\
7.44991	0.1379\\
7.4782	0.154351\\
7.48098	0.147136\\
7.49701	0.153165\\
7.51198	0.155827\\
7.52861	0.147392\\
7.53753	0.144936\\
7.56009	0.147792\\
7.57505	0.150069\\
7.59436	0.144452\\
7.62528	0.155364\\
7.63542	0.154441\\
7.64507	0.138063\\
7.66683	0.144852\\
7.68183	0.1443\\
7.69194	0.154412\\
7.70142	0.143896\\
7.72358	0.153495\\
7.73882	0.14446\\
7.75482	0.150455\\
7.76982	0.155455\\
7.78924	0.144172\\
7.81157	0.146804\\
7.82657	0.149548\\
7.84596	0.144539\\
7.86815	0.147192\\
7.8774	0.138572\\
7.90501	0.156188\\
7.91435	0.149341\\
7.9249	0.145078\\
7.93378	0.144536\\
7.96879	0.147225\\
7.99053	0.144569\\
8.0221	0.144739\\
8.0561	0.15868\\
8.0787	0.144904\\
8.107	0.153221\\
8.1352	0.14462\\
8.1576	0.147229\\
8.1667	0.144569\\
8.2008	0.148989\\
8.2233	0.144656\\
8.2456	0.1472\\
8.2581	0.151064\\
8.2801	0.144904\\
8.3113	0.144624\\
8.3334	0.156731\\
8.3484	0.161664\\
8.3678	0.144452\\
8.3899	0.156609\\
8.3995	0.143716\\
8.4366	0.156496\\
8.456	0.144704\\
8.4783	0.147233\\
8.491	0.147559\\
8.5036	0.145281\\
8.5125	0.144736\\
8.544	0.144484\\
8.5665	0.147559\\
8.5815	0.152559\\
8.6005	0.144488\\
8.6292	0.153173\\
8.6323	0.143991\\
8.6634	0.140872\\
8.6858	0.153229\\
8.7007	0.156755\\
8.7111	0.147396\\
8.726	0.14954\\
8.7362	0.144681\\
8.7451	0.144536\\
8.7739	0.144736\\
8.7769	0.144535\\
8.8052	0.153349\\
8.8142	0.150828\\
8.8301	0.156689\\
8.8427	0.159345\\
8.8554	0.159645\\
8.8807	0.159611\\
8.8959	0.150864\\
8.9214	0.144569\\
8.9592	0.14494\\
8.9879	0.147763\\
8.9908	0.135752\\
9.013	0.147596\\
9.0255	0.145085\\
9.0592	0.163284\\
9.0756	0.154211\\
9.0782	0.156792\\
9.1037	0.144568\\
9.1355	0.144736\\
9.1575	0.147192\\
9.1725	0.149503\\
9.1883	0.150304\\
9.1978	0.149844\\
9.2144	0.14524\\
9.2236	0.145391\\
9.2542	0.155932\\
9.2643	0.160565\\
9.2771	0.153528\\
9.2991	0.143828\\
9.3213	0.15372\\
9.3339	0.151376\\
9.3525	0.154685\\
9.362	0.138357\\
9.3778	0.154186\\
9.3903	0.156642\\
9.4029	0.159265\\
9.4154	0.151213\\
9.443	0.153724\\
9.4594	0.160367\\
9.4624	0.143819\\
9.4995	0.152884\\
9.5126	0.140668\\
9.535	0.147196\\
9.5477	0.144885\\
9.5603	0.147429\\
9.573	0.145081\\
9.598	0.145048\\
9.6006	0.141197\\
9.6167	0.154241\\
9.6295	0.147396\\
9.6513	0.138612\\
9.6727	0.160068\\
9.682	0.149707\\
9.6985	0.153487\\
9.711	0.151009\\
9.7236	0.15332\\
9.7363	0.151009\\
9.7517	0.141064\\
9.774	0.147149\\
9.7867	0.145081\\
9.8053	0.154037\\
9.8082	0.14696\\
9.8301	0.158848\\
9.8559	0.147425\\
9.8589	0.13538\\
9.8905	0.13878\\
9.9152	0.143524\\
9.9523	0.15332\\
9.9627	0.154469\\
9.972	0.143752\\
10.0124	0.15354\\
10.0258	0.147229\\
10.0348	0.144368\\
10.0601	0.1449\\
10.0823	0.147229\\
10.0947	0.149652\\
10.1166	0.14462\\
10.1475	0.1504\\
10.1794	0.144536\\
10.2047	0.144572\\
10.2393	0.159185\\
10.252	0.159652\\
10.277	0.160452\\
10.2893	0.162708\\
10.2924	0.155864\\
10.3245	0.145112\\
10.3528	0.148084\\
10.3554	0.150672\\
10.3779	0.153336\\
10.3902	0.155625\\
10.403	0.151217\\
10.4157	0.15372\\
10.4283	0.151409\\
10.4374	0.144968\\
10.4745	0.162092\\
10.4847	0.160164\\
10.4941	0.149647\\
10.5288	0.153716\\
10.5414	0.153545\\
10.5541	0.151201\\
10.5667	0.153679\\
10.5821	0.144704\\
10.6106	0.153361\\
10.6231	0.155817\\
10.6381	0.15352\\
10.6577	0.143829\\
10.6796	0.155818\\
10.6925	0.151379\\
10.705	0.153524\\
10.7176	0.151213\\
10.7393	0.147196\\
10.7613	0.159181\\
10.7742	0.151409\\
10.8018	0.15372\\
10.818	0.16036\\
10.8212	0.143983\\
10.8434	0.153716\\
10.856	0.151405\\
10.8687	0.15372\\
10.8839	0.144564\\
10.9126	0.153557\\
10.9252	0.15392\\
10.9379	0.151609\\
10.9594	0.1414\\
10.9816	0.160401\\
10.9944	0.153724\\
11.0071	0.153691\\
11.0195	0.151213\\
11.0223	0.143623\\
11.0507	0.156868\\
11.0537	0.149824\\
11.0761	0.151417\\
11.0887	0.153527\\
11.1012	0.151013\\
11.1103	0.150836\\
11.1261	0.156697\\
11.1356	0.144023\\
11.1578	0.151213\\
11.1727	0.155668\\
11.1978	0.155535\\
11.2208	0.147592\\
11.2334	0.147355\\
11.2484	0.147388\\
11.2647	0.154469\\
11.2675	0.147224\\
11.296	0.160365\\
11.2989	0.143619\\
11.3213	0.15352\\
11.3339	0.151209\\
11.3529	0.145082\\
11.356	0.1382\\
11.378	0.144877\\
11.393	0.149536\\
11.4033	0.144848\\
11.4124	0.144904\\
11.4439	0.144936\\
11.4662	0.147558\\
11.4812	0.149902\\
11.4976	0.144732\\
11.5004	0.144369\\
11.5227	0.147159\\
11.5352	0.147196\\
11.557	0.144656\\
11.5824	0.13858\\
11.6107	0.147192\\
11.6257	0.149537\\
11.6388	0.138412\\
11.68	0.147229\\
11.6829	0.135184\\
11.7145	0.1377\\
11.7303	0.147908\\
11.7395	0.14702\\
11.7772	0.141508\\
11.7932	0.154404\\
11.8086	0.149956\\
11.8395	0.156548\\
11.85	0.147358\\
11.8591	0.144568\\
11.8844	0.144908\\
11.915	0.155536\\
11.9403	0.15308\\
11.9563	0.152864\\
11.9656	0.146984\\
11.9814	0.152756\\
12.0036	0.144544\\
12.0349	0.1505\\
12.069	0.164612\\
12.0823	0.157337\\
12.095	0.159993\\
12.1076	0.157304\\
12.117	0.14136\\
12.1485	0.1449\\
12.1798	0.144936\\
12.2023	0.1476\\
12.2146	0.149885\\
12.2274	0.145644\\
12.2399	0.147592\\
12.2617	0.144768\\
12.2931	0.144624\\
12.3247	0.144908\\
12.3532	0.153392\\
12.3561	0.143548\\
12.3781	0.150813\\
12.3908	0.153328\\
12.4159	0.154124\\
12.4378	0.144684\\
12.4692	0.144536\\
12.5005	0.144448\\
12.5231	0.147388\\
12.538	0.149899\\
12.5484	0.145277\\
12.5608	0.1477\\
12.5636	0.135373\\
12.5952	0.137532\\
12.6237	0.154436\\
12.6266	0.147392\\
12.6549	0.154441\\
12.6581	0.137895\\
12.6866	0.15349\\
12.699	0.151009\\
12.718	0.154408\\
12.7208	0.147196\\
12.737	0.153392\\
12.752	0.156752\\
12.7621	0.147163\\
12.7715	0.144824\\
12.7999	0.15322\\
12.8123	0.154204\\
12.8273	0.149536\\
12.8566	0.145049\\
12.8594	0.141368\\
12.8845	0.137336\\
12.9159	0.144488\\
12.9318	0.150317\\
12.9467	0.155284\\
12.9697	0.147204\\
12.9887	0.147563\\
12.9978	0.138444\\
13.02	0.150601\\
13.029	0.144508\\
13.0605	0.144532\\
13.0828	0.156856\\
13.0921	0.135376\\
13.1144	0.1477\\
13.1294	0.147392\\
13.1486	0.140831\\
13.1858	0.156776\\
13.2054	0.144908\\
13.2367	0.144624\\
13.2592	0.147363\\
13.2746	0.149959\\
13.2934	0.144769\\
13.3219	0.153687\\
13.3341	0.155977\\
13.3562	0.150784\\
13.3786	0.153528\\
13.3878	0.151032\\
13.4033	0.156609\\
13.4183	0.161576\\
13.4343	0.164912\\
13.4436	0.159033\\
13.4537	0.160328\\
13.4687	0.155468\\
13.4854	0.153357\\
13.4981	0.151205\\
13.5166	0.160444\\
13.5196	0.1534\\
13.5483	0.160513\\
13.551	0.153268\\
13.5827	0.139056\\
13.6115	0.147608\\
13.6303	0.147567\\
13.6453	0.149911\\
13.6646	0.14506\\
13.6869	0.147767\\
13.696	0.144912\\
13.7183	0.147567\\
13.7273	0.144628\\
13.7615	0.158852\\
13.7897	0.149144\\
13.8	0.144681\\
13.8092	0.144536\\
13.8406	0.144652\\
13.8565	0.15056\\
13.8715	0.15556\\
13.8875	0.160176\\
13.8966	0.149703\\
13.9069	0.150011\\
13.9194	0.145077\\
13.9321	0.147733\\
13.947	0.147392\\
13.9665	0.137532\\
13.9918	0.141147\\
14.0139	0.147233\\
14.0266	0.145048\\
14.039	0.142425\\
14.0517	0.145081\\
14.0642	0.147229\\
14.0768	0.144885\\
14.1044	0.147396\\
14.1239	0.137528\\
14.146	0.154233\\
14.1551	0.143783\\
14.1773	0.15332\\
14.1899	0.151009\\
14.2026	0.15352\\
14.2152	0.151176\\
14.2178	0.143619\\
14.2401	0.151009\\
14.2551	0.155976\\
14.2654	0.150972\\
14.2743	0.150468\\
14.2904	0.156497\\
14.3053	0.161464\\
14.3222	0.147596\\
14.3252	0.137895\\
14.3473	0.145085\\
14.3568	0.13898\\
14.3849	0.147396\\
14.3975	0.147395\\
14.4195	0.145192\\
14.4508	0.135468\\
14.4667	0.14454\\
14.4792	0.154041\\
14.5009	0.144168\\
14.5423	0.147392\\
14.564	0.144456\\
14.5954	0.144624\\
14.6112	0.150452\\
14.6262	0.149507\\
14.6457	0.14474\\
14.6676	0.156697\\
14.6826	0.156335\\
14.7085	0.144568\\
14.73	0.156024\\
14.7399	0.144532\\
14.7621	0.156721\\
14.7748	0.153357\\
14.7874	0.151201\\
14.7965	0.150828\\
14.8339	0.156227\\
14.8442	0.148093\\
14.8531	0.144536\\
14.8847	0.144772\\
14.9197	0.147563\\
14.9414	0.144944\\
14.97	0.153461\\
14.998	0.144908\\
15.0265	0.143724\\
15.0283	0.143539\\
15.0636	0.158848\\
15.0858	0.144368\\
15.1203	0.150359\\
15.1425	0.144535\\
15.1742	0.145901\\
15.1902	0.142069\\
15.2056	0.147505\\
15.2215	0.146083\\
15.2305	0.144736\\
15.259	0.153188\\
15.2873	0.144773\\
15.3157	0.153533\\
15.3248	0.150671\\
15.3407	0.156529\\
15.3557	0.155276\\
15.3662	0.150577\\
15.3755	0.144908\\
15.3976	0.147204\\
15.4126	0.153612\\
15.4356	0.148279\\
15.4382	0.150864\\
15.4696	0.144765\\
15.5046	0.15392\\
15.5261	0.150696\\
15.5578	0.149956\\
15.5864	0.153832\\
15.6145	0.14494\\
15.6369	0.147563\\
15.6491	0.149852\\
15.6711	0.14494\\
15.6966	0.138811\\
15.731	0.15322\\
15.7532	0.138664\\
15.7751	0.150569\\
15.7876	0.153025\\
15.8002	0.153132\\
15.8152	0.153324\\
15.8253	0.1542\\
15.8348	0.143684\\
15.8506	0.154033\\
15.8658	0.139585\\
15.8976	0.144368\\
15.9198	0.147033\\
15.9325	0.147392\\
15.9452	0.145081\\
15.9578	0.147621\\
15.9793	0.144539\\
16.0109	0.145104\\
16.0268	0.150965\\
16.0418	0.155932\\
16.0648	0.147433\\
16.0772	0.147392\\
16.0899	0.145047\\
16.1023	0.147188\\
16.1369	0.138059\\
16.1616	0.1407\\
16.1842	0.147396\\
16.1969	0.145085\\
16.2095	0.147708\\
16.222	0.145085\\
16.2247	0.137495\\
16.2471	0.144885\\
16.2597	0.1474\\
16.2813	0.144376\\
16.3068	0.145112\\
16.3349	0.153524\\
16.3475	0.153324\\
16.3602	0.151013\\
16.3694	0.144624\\
16.3977	0.15332\\
16.4231	0.151009\\
16.4319	0.15066\\
16.4574	0.150659\\
16.4924	0.147555\\
16.4954	0.135544\\
16.5237	0.154316\\
16.5265	0.147104\\
16.5614	0.153687\\
16.5889	0.156952\\
16.6057	0.148313\\
16.6084	0.150985\\
16.6338	0.138415\\
16.6684	0.153024\\
16.6809	0.154437\\
16.6959	0.149703\\
16.706	0.149848\\
16.7189	0.145081\\
16.7439	0.145048\\
16.7469	0.141163\\
16.7627	0.154316\\
16.772	0.1436\\
16.7878	0.154033\\
16.8028	0.149341\\
16.8191	0.15561\\
16.8341	0.153316\\
16.8446	0.15372\\
16.8537	0.137691\\
16.8761	0.145081\\
16.8853	0.138441\\
16.9167	0.14474\\
16.9537	0.155676\\
16.9704	0.153728\\
16.9798	0.135756\\
17.0081	0.154412\\
17.0111	0.137699\\
17.0395	0.154208\\
17.0423	0.146996\\
17.071	0.15424\\
17.0961	0.149819\\
17.1244	0.144539\\
17.1552	0.155364\\
17.1748	0.143684\\
17.2059	0.14352\\
17.2284	0.145081\\
17.244	0.150652\\
17.2596	0.150732\\
17.2687	0.144369\\
17.2848	0.150398\\
17.2997	0.155365\\
17.3101	0.144881\\
17.3191	0.144368\\
17.3415	0.147\\
17.3508	0.144904\\
17.382	0.143619\\
17.4293	0.160561\\
17.4417	0.162984\\
17.4512	0.141504\\
17.4797	0.160536\\
17.4826	0.153492\\
17.5137	0.162912\\
17.524	0.153528\\
17.5331	0.151032\\
17.5704	0.156932\\
17.596	0.14474\\
17.612	0.150769\\
17.627	0.155736\\
17.6434	0.150801\\
17.6464	0.143752\\
17.6778	0.144739\\
17.7002	0.147433\\
17.7126	0.149856\\
17.7314	0.147893\\
17.7407	0.144704\\
17.7627	0.156693\\
17.7721	0.13518\\
17.8063	0.159864\\
17.8226	0.144769\\
17.8509	0.153054\\
17.854	0.143791\\
17.8761	0.15098\\
17.8911	0.150456\\
17.9169	0.144708\\
17.9392	0.147204\\
17.9542	0.152204\\
17.9671	0.14454\\
17.9956	0.153132\\
};
%\addlegendentry{Flow 2}

\end{axis}

\end{tikzpicture}%
